Pretraining Multiple Instance Learning Networks with Multi-Teacher Distillation from Pathology Slide Foundation Models

Multiple instance learning (MIL) has become the main paradigm for whole-slide image (WSI) analysis in computational pathology. However, existing MIL aggregators are still typically trained from scratch for each downstream task, relying on limited slide-level labels to learn both aggregation mechanisms and downstream discriminative representations simultaneously. As a result, they often suffer from unstable optimization, overfitting, and limited transferability. Similar to pretrained ResNet and Vision Transformer models in natural image learning, MIL also requires reusable pretrained initialization. However, high-quality slide-level pretraining data remain scarce, and MIL models are usually lightweight and weakly supervised, making large-scale pretraining difficult in practice. To address this challenge, we propose a distillation-based pretraining framework for MIL, which leverages two slide-level foundation models, TITAN and CARE, as teachers to transfer their representational knowledge into a diverse set of MIL architectures. To effectively balance supervision from different teachers, we further introduce an angular dispersion normalized distillation loss. The distilled weights are then used as initialization for downstream adaptation. We conduct systematic evaluations on 15 benchmark datasets under both linear probing and full-parameter fine-tuning, and further validate its advantages in few-shot scenarios. Experimental results show that pretraining generally improves MIL aggregators over from scratch training, especially in linear-probing and few-shot settings, while maintaining the computational efficiency of lightweight MIL models. Code is available at https://github.com/fu0201/MIL_Pretrained.

==> (inline-0) <==
\begin{tabular}{llccccccccc}
\toprule
Dataset & Setting & ABMIL & CLAM & TransMIL & WiKG & DAGMIL & GDFMIL & 2DMamba & AMDMIL & AEMMIL \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_er}} & Scratch & $84.8_{\scriptscriptstyle(2.6)}$ & $85.6_{\scriptscriptstyle(2.0)}$ & $84.0_{\scriptscriptstyle(2.0)}$ & $83.7_{\scriptscriptstyle(2.9)}$ & $85.8_{\scriptscriptstyle(1.4)}$ & $84.4_{\scriptscriptstyle(1.1)}$ & $85.8_{\scriptscriptstyle(0.9)}$ & $84.7_{\scriptscriptstyle(1.4)}$ & $86.0_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $86.1_{\scriptscriptstyle(1.8)}$ & $84.8_{\scriptscriptstyle(2.1)}$ & $84.2_{\scriptscriptstyle(1.5)}$ & $84.4_{\scriptscriptstyle(2.5)}$ & $85.9_{\scriptscriptstyle(0.6)}$ & $86.3_{\scriptscriptstyle(1.3)}$ & $86.2_{\scriptscriptstyle(1.5)}$ & $86.3_{\scriptscriptstyle(1.9)}$ & $87.0_{\scriptscriptstyle(1.8)}$ \\
 & $\Delta$ & \metricpos{+1.3} & \metricneg{-0.8} & \metricpos{+0.2} & \metricpos{+0.7} & \metricpos{+0.1} & \metricpos{+1.9} & \metricpos{+0.4} & \metricpos{+1.6} & \metricpos{+1.0} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_her2}} & Scratch & $71.0_{\scriptscriptstyle(1.2)}$ & $70.5_{\scriptscriptstyle(3.5)}$ & $59.1_{\scriptscriptstyle(4.6)}$ & $69.4_{\scriptscriptstyle(2.8)}$ & $65.3_{\scriptscriptstyle(3.2)}$ & $72.4_{\scriptscriptstyle(6.6)}$ & $66.8_{\scriptscriptstyle(1.6)}$ & $72.4_{\scriptscriptstyle(0.6)}$ & $74.6_{\scriptscriptstyle(1.4)}$ \\
 & Pretrain & $70.8_{\scriptscriptstyle(0.5)}$ & $70.9_{\scriptscriptstyle(2.3)}$ & $68.5_{\scriptscriptstyle(4.9)}$ & $68.7_{\scriptscriptstyle(1.9)}$ & $71.8_{\scriptscriptstyle(1.1)}$ & $73.2_{\scriptscriptstyle(0.3)}$ & $69.9_{\scriptscriptstyle(1.6)}$ & $73.7_{\scriptscriptstyle(0.7)}$ & $71.9_{\scriptscriptstyle(2.5)}$ \\
 & $\Delta$ & \metricneg{-0.3} & \metricpos{+0.4} & \metricpos{+9.5} & \metricneg{-0.7} & \metricpos{+6.4} & \metricpos{+0.8} & \metricpos{+3.1} & \metricpos{+1.3} & \metricneg{-2.7} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_pr}} & Scratch & $78.5_{\scriptscriptstyle(1.1)}$ & $79.5_{\scriptscriptstyle(2.8)}$ & $75.3_{\scriptscriptstyle(2.5)}$ & $75.4_{\scriptscriptstyle(2.2)}$ & $77.7_{\scriptscriptstyle(0.6)}$ & $77.5_{\scriptscriptstyle(2.8)}$ & $79.0_{\scriptscriptstyle(2.8)}$ & $79.3_{\scriptscriptstyle(1.0)}$ & $79.2_{\scriptscriptstyle(0.4)}$ \\
 & Pretrain & $79.2_{\scriptscriptstyle(0.6)}$ & $79.2_{\scriptscriptstyle(1.2)}$ & $78.2_{\scriptscriptstyle(1.8)}$ & $77.1_{\scriptscriptstyle(2.4)}$ & $79.3_{\scriptscriptstyle(1.6)}$ & $78.4_{\scriptscriptstyle(0.7)}$ & $80.3_{\scriptscriptstyle(1.9)}$ & $79.5_{\scriptscriptstyle(1.2)}$ & $79.7_{\scriptscriptstyle(0.5)}$ \\
 & $\Delta$ & \metricpos{+0.7} & \metricneg{-0.3} & \metricpos{+2.9} & \metricpos{+1.7} & \metricpos{+1.6} & \metricpos{+0.9} & \metricpos{+1.3} & \metricpos{+0.1} & \metricpos{+0.5} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_coarse}} & Scratch & $84.1_{\scriptscriptstyle(5.7)}$ & $86.7_{\scriptscriptstyle(1.6)}$ & $82.7_{\scriptscriptstyle(1.5)}$ & $85.6_{\scriptscriptstyle(3.2)}$ & $88.1_{\scriptscriptstyle(1.3)}$ & $85.8_{\scriptscriptstyle(3.0)}$ & $89.6_{\scriptscriptstyle(0.2)}$ & $87.6_{\scriptscriptstyle(1.6)}$ & $88.6_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $88.6_{\scriptscriptstyle(2.5)}$ & $87.2_{\scriptscriptstyle(1.6)}$ & $85.7_{\scriptscriptstyle(2.1)}$ & $88.6_{\scriptscriptstyle(2.4)}$ & $89.5_{\scriptscriptstyle(1.2)}$ & $87.5_{\scriptscriptstyle(2.5)}$ & $91.5_{\scriptscriptstyle(0.9)}$ & $89.8_{\scriptscriptstyle(1.6)}$ & $89.5_{\scriptscriptstyle(0.9)}$ \\
 & $\Delta$ & \metricpos{+4.5} & \metricpos{+0.5} & \metricpos{+3.1} & \metricpos{+3.0} & \metricpos{+1.4} & \metricpos{+1.7} & \metricpos{+1.9} & \metricpos{+2.2} & \metricpos{+0.9} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_fine}} & Scratch & $78.8_{\scriptscriptstyle(5.0)}$ & $80.5_{\scriptscriptstyle(2.6)}$ & $75.8_{\scriptscriptstyle(3.0)}$ & $75.3_{\scriptscriptstyle(4.0)}$ & $82.6_{\scriptscriptstyle(1.2)}$ & $82.7_{\scriptscriptstyle(1.7)}$ & $83.8_{\scriptscriptstyle(0.9)}$ & $82.9_{\scriptscriptstyle(0.8)}$ & $80.4_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $82.6_{\scriptscriptstyle(1.4)}$ & $80.4_{\scriptscriptstyle(1.2)}$ & $81.4_{\scriptscriptstyle(1.6)}$ & $81.9_{\scriptscriptstyle(1.6)}$ & $81.5_{\scriptscriptstyle(2.0)}$ & $83.0_{\scriptscriptstyle(1.1)}$ & $82.7_{\scriptscriptstyle(1.6)}$ & $82.8_{\scriptscriptstyle(0.8)}$ & $81.3_{\scriptscriptstyle(1.2)}$ \\
 & $\Delta$ & \metricpos{+3.8} & \metricneg{-0.1} & \metricpos{+5.7} & \metricpos{+6.6} & \metricneg{-1.1} & \metricpos{+0.4} & \metricneg{-1.1} & \metricneg{-0.1} & \metricpos{+0.8} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_nsclc}} & Scratch & $99.3_{\scriptscriptstyle(0.8)}$ & $98.3_{\scriptscriptstyle(1.6)}$ & $99.8_{\scriptscriptstyle(0.2)}$ & $98.9_{\scriptscriptstyle(0.2)}$ & $99.1_{\scriptscriptstyle(0.5)}$ & $99.5_{\scriptscriptstyle(0.1)}$ & $99.5_{\scriptscriptstyle(0.2)}$ & $99.6_{\scriptscriptstyle(0.2)}$ & $99.8_{\scriptscriptstyle(0.1)}$ \\
 & Pretrain & $99.5_{\scriptscriptstyle(0.5)}$ & $98.7_{\scriptscriptstyle(1.1)}$ & $99.7_{\scriptscriptstyle(0.3)}$ & $99.8_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ & $99.9_{\scriptscriptstyle(0.0)}$ & $99.6_{\scriptscriptstyle(0.1)}$ & $99.5_{\scriptscriptstyle(0.4)}$ & $99.8_{\scriptscriptstyle(0.1)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricpos{+0.4} & \metricneg{-0.1} & \metricpos{+0.9} & \metricpos{+0.6} & \metricpos{+0.3} & \metricpos{+0.1} & \metricneg{-0.1} & \metricpos{+0.0} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_pancancer}} & Scratch & $99.6_{\scriptscriptstyle(0.1)}$ & $99.5_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ & $99.6_{\scriptscriptstyle(0.1)}$ & $99.6_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ & $99.6_{\scriptscriptstyle(0.1)}$ & $99.8_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ \\
 & Pretrain & $99.7_{\scriptscriptstyle(0.1)}$ & $99.5_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ & $99.8_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.1)}$ & $99.7_{\scriptscriptstyle(0.0)}$ & $99.6_{\scriptscriptstyle(0.1)}$ & $99.8_{\scriptscriptstyle(0.0)}$ & $99.7_{\scriptscriptstyle(0.1)}$ \\
 & $\Delta$ & \metricpos{+0.1} & \metricpos{+0.0} & \metricneg{0.0} & \metricpos{+0.2} & \metricpos{+0.2} & \metricpos{+0.0} & \metricneg{0.0} & \metricneg{-0.1} & \metricneg{0.0} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_coarse}} & Scratch & $99.1_{\scriptscriptstyle(0.1)}$ & $99.1_{\scriptscriptstyle(0.1)}$ & $98.8_{\scriptscriptstyle(0.1)}$ & $98.8_{\scriptscriptstyle(0.2)}$ & $99.0_{\scriptscriptstyle(0.2)}$ & $99.0_{\scriptscriptstyle(0.3)}$ & $99.1_{\scriptscriptstyle(0.1)}$ & $99.1_{\scriptscriptstyle(0.2)}$ & $99.3_{\scriptscriptstyle(0.1)}$ \\
 & Pretrain & $99.1_{\scriptscriptstyle(0.1)}$ & $99.1_{\scriptscriptstyle(0.1)}$ & $98.8_{\scriptscriptstyle(0.3)}$ & $99.1_{\scriptscriptstyle(0.1)}$ & $99.0_{\scriptscriptstyle(0.3)}$ & $98.9_{\scriptscriptstyle(0.2)}$ & $99.1_{\scriptscriptstyle(0.2)}$ & $99.0_{\scriptscriptstyle(0.1)}$ & $99.2_{\scriptscriptstyle(0.2)}$ \\
 & $\Delta$ & \metricpos{+0.0} & \metricpos{+0.0} & \metricpos{+0.0} & \metricpos{+0.2} & \metricneg{0.0} & \metricneg{-0.1} & \metricpos{+0.0} & \metricneg{-0.1} & \metricneg{-0.2} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_fine}} & Scratch & $98.3_{\scriptscriptstyle(0.0)}$ & $98.2_{\scriptscriptstyle(0.1)}$ & $97.6_{\scriptscriptstyle(0.3)}$ & $98.0_{\scriptscriptstyle(0.2)}$ & $98.2_{\scriptscriptstyle(0.0)}$ & $97.8_{\scriptscriptstyle(0.3)}$ & $98.3_{\scriptscriptstyle(0.2)}$ & $98.4_{\scriptscriptstyle(0.1)}$ & $98.3_{\scriptscriptstyle(0.1)}$ \\
 & Pretrain & $98.4_{\scriptscriptstyle(0.0)}$ & $98.3_{\scriptscriptstyle(0.1)}$ & $98.2_{\scriptscriptstyle(0.1)}$ & $98.2_{\scriptscriptstyle(0.2)}$ & $98.2_{\scriptscriptstyle(0.2)}$ & $98.0_{\scriptscriptstyle(0.2)}$ & $98.2_{\scriptscriptstyle(0.1)}$ & $98.2_{\scriptscriptstyle(0.3)}$ & $98.4_{\scriptscriptstyle(0.1)}$ \\
 & $\Delta$ & \metricpos{+0.1} & \metricpos{+0.1} & \metricpos{+0.6} & \metricpos{+0.2} & \metricpos{+0.1} & \metricpos{+0.1} & \metricneg{-0.1} & \metricneg{-0.2} & \metricpos{+0.0} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_idh}} & Scratch & $98.1_{\scriptscriptstyle(0.5)}$ & $98.2_{\scriptscriptstyle(0.3)}$ & $97.6_{\scriptscriptstyle(0.3)}$ & $97.5_{\scriptscriptstyle(1.0)}$ & $97.7_{\scriptscriptstyle(1.2)}$ & $98.3_{\scriptscriptstyle(0.1)}$ & $98.3_{\scriptscriptstyle(0.5)}$ & $98.0_{\scriptscriptstyle(0.3)}$ & $98.2_{\scriptscriptstyle(0.3)}$ \\
 & Pretrain & $98.2_{\scriptscriptstyle(0.4)}$ & $97.5_{\scriptscriptstyle(0.4)}$ & $98.4_{\scriptscriptstyle(0.2)}$ & $98.2_{\scriptscriptstyle(0.3)}$ & $98.5_{\scriptscriptstyle(0.4)}$ & $98.5_{\scriptscriptstyle(0.2)}$ & $98.9_{\scriptscriptstyle(0.2)}$ & $98.4_{\scriptscriptstyle(0.1)}$ & $98.6_{\scriptscriptstyle(0.4)}$ \\
 & $\Delta$ & \metricpos{+0.1} & \metricneg{-0.7} & \metricpos{+0.8} & \metricpos{+0.7} & \metricpos{+0.8} & \metricpos{+0.2} & \metricpos{+0.6} & \metricpos{+0.4} & \metricpos{+0.4} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_coarse}} & Scratch & $98.7_{\scriptscriptstyle(0.1)}$ & $98.6_{\scriptscriptstyle(0.2)}$ & $98.8_{\scriptscriptstyle(0.3)}$ & $98.2_{\scriptscriptstyle(0.2)}$ & $97.9_{\scriptscriptstyle(0.3)}$ & $98.4_{\scriptscriptstyle(0.4)}$ & $98.8_{\scriptscriptstyle(0.1)}$ & $98.8_{\scriptscriptstyle(0.4)}$ & $98.5_{\scriptscriptstyle(0.1)}$ \\
 & Pretrain & $98.9_{\scriptscriptstyle(0.3)}$ & $98.3_{\scriptscriptstyle(0.7)}$ & $99.0_{\scriptscriptstyle(0.2)}$ & $98.3_{\scriptscriptstyle(0.3)}$ & $97.5_{\scriptscriptstyle(0.2)}$ & $98.9_{\scriptscriptstyle(0.1)}$ & $98.9_{\scriptscriptstyle(0.2)}$ & $98.9_{\scriptscriptstyle(0.2)}$ & $98.8_{\scriptscriptstyle(0.4)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricneg{-0.3} & \metricpos{+0.2} & \metricpos{+0.1} & \metricneg{-0.4} & \metricpos{+0.5} & \metricpos{+0.1} & \metricpos{+0.1} & \metricpos{+0.3} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_fine}} & Scratch & $94.4_{\scriptscriptstyle(0.4)}$ & $94.0_{\scriptscriptstyle(0.4)}$ & $92.8_{\scriptscriptstyle(1.7)}$ & $93.6_{\scriptscriptstyle(0.7)}$ & $94.1_{\scriptscriptstyle(0.7)}$ & $94.5_{\scriptscriptstyle(0.7)}$ & $94.2_{\scriptscriptstyle(0.6)}$ & $95.7_{\scriptscriptstyle(0.3)}$ & $94.4_{\scriptscriptstyle(0.5)}$ \\
 & Pretrain & $94.7_{\scriptscriptstyle(0.5)}$ & $94.2_{\scriptscriptstyle(0.6)}$ & $95.2_{\scriptscriptstyle(1.0)}$ & $95.0_{\scriptscriptstyle(0.4)}$ & $94.0_{\scriptscriptstyle(0.4)}$ & $94.1_{\scriptscriptstyle(0.9)}$ & $93.8_{\scriptscriptstyle(0.9)}$ & $96.0_{\scriptscriptstyle(0.4)}$ & $94.2_{\scriptscriptstyle(0.6)}$ \\
 & $\Delta$ & \metricpos{+0.3} & \metricpos{+0.2} & \metricpos{+2.4} & \metricpos{+1.4} & \metricneg{-0.1} & \metricneg{-0.3} & \metricneg{-0.3} & \metricpos{+0.3} & \metricneg{-0.1} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_bap1\_mutation}} & Scratch & $80.9_{\scriptscriptstyle(0.8)}$ & $82.1_{\scriptscriptstyle(1.7)}$ & $80.6_{\scriptscriptstyle(4.9)}$ & $84.2_{\scriptscriptstyle(0.6)}$ & $83.8_{\scriptscriptstyle(0.7)}$ & $83.1_{\scriptscriptstyle(0.8)}$ & $82.5_{\scriptscriptstyle(1.9)}$ & $84.2_{\scriptscriptstyle(0.2)}$ & $82.5_{\scriptscriptstyle(3.0)}$ \\
 & Pretrain & $81.3_{\scriptscriptstyle(1.1)}$ & $80.6_{\scriptscriptstyle(3.3)}$ & $81.9_{\scriptscriptstyle(2.0)}$ & $82.4_{\scriptscriptstyle(1.1)}$ & $81.8_{\scriptscriptstyle(1.4)}$ & $82.8_{\scriptscriptstyle(1.7)}$ & $83.3_{\scriptscriptstyle(1.1)}$ & $83.6_{\scriptscriptstyle(1.3)}$ & $84.4_{\scriptscriptstyle(0.6)}$ \\
 & $\Delta$ & \metricpos{+0.3} & \metricneg{-1.5} & \metricpos{+1.4} & \metricneg{-1.8} & \metricneg{-2.0} & \metricneg{-0.2} & \metricpos{+0.7} & \metricneg{-0.6} & \metricpos{+1.9} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_pbrm1\_mutation}} & Scratch & $69.7_{\scriptscriptstyle(3.5)}$ & $67.9_{\scriptscriptstyle(0.9)}$ & $61.2_{\scriptscriptstyle(1.2)}$ & $69.4_{\scriptscriptstyle(2.1)}$ & $71.1_{\scriptscriptstyle(1.2)}$ & $66.8_{\scriptscriptstyle(3.0)}$ & $71.3_{\scriptscriptstyle(1.4)}$ & $73.2_{\scriptscriptstyle(1.7)}$ & $75.6_{\scriptscriptstyle(0.9)}$ \\
 & Pretrain & $69.5_{\scriptscriptstyle(3.9)}$ & $72.3_{\scriptscriptstyle(2.1)}$ & $68.7_{\scriptscriptstyle(1.7)}$ & $67.8_{\scriptscriptstyle(3.0)}$ & $69.7_{\scriptscriptstyle(2.0)}$ & $69.5_{\scriptscriptstyle(3.3)}$ & $74.9_{\scriptscriptstyle(1.5)}$ & $76.3_{\scriptscriptstyle(1.6)}$ & $75.1_{\scriptscriptstyle(2.1)}$ \\
 & $\Delta$ & \metricneg{-0.1} & \metricpos{+4.4} & \metricpos{+7.5} & \metricneg{-1.6} & \metricneg{-1.4} & \metricpos{+2.6} & \metricpos{+3.6} & \metricpos{+3.1} & \metricneg{-0.5} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_setd2\_mutation}} & Scratch & $70.4_{\scriptscriptstyle(1.1)}$ & $71.4_{\scriptscriptstyle(1.6)}$ & $61.7_{\scriptscriptstyle(5.2)}$ & $69.8_{\scriptscriptstyle(0.4)}$ & $69.0_{\scriptscriptstyle(1.2)}$ & $70.7_{\scriptscriptstyle(1.0)}$ & $69.8_{\scriptscriptstyle(1.7)}$ & $70.5_{\scriptscriptstyle(3.2)}$ & $70.2_{\scriptscriptstyle(2.0)}$ \\
 & Pretrain & $71.0_{\scriptscriptstyle(1.2)}$ & $71.1_{\scriptscriptstyle(1.6)}$ & $69.7_{\scriptscriptstyle(2.2)}$ & $69.7_{\scriptscriptstyle(1.9)}$ & $69.2_{\scriptscriptstyle(3.4)}$ & $73.7_{\scriptscriptstyle(1.0)}$ & $72.4_{\scriptscriptstyle(0.4)}$ & $72.3_{\scriptscriptstyle(2.3)}$ & $69.1_{\scriptscriptstyle(2.6)}$ \\
 & $\Delta$ & \metricpos{+0.6} & \metricneg{-0.3} & \metricpos{+8.0} & \metricneg{-0.1} & \metricpos{+0.1} & \metricpos{+2.9} & \metricpos{+2.7} & \metricpos{+1.8} & \metricneg{-1.1} \\
%\midrule
%\textbf{Overall} & $\Delta$ & \metricpos{+0.8} & \metricpos{+0.1} & \metricpos{+2.8} & \metricpos{+0.8} & \metricpos{+0.4} & \metricpos{+0.8} & \metricpos{+0.9} & \metricpos{+0.7} & \metricpos{+0.1} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Dataset & Setting & ABMIL & CLAM & TransMIL & WiKG & DAGMIL & GDFMIL & 2DMamba & AMDMIL & AEMMIL \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_er}} & Scratch & $81.8_{\scriptscriptstyle(2.1)}$ & $82.5_{\scriptscriptstyle(1.8)}$ & $77.9_{\scriptscriptstyle(3.1)}$ & $80.5_{\scriptscriptstyle(3.3)}$ & $78.8_{\scriptscriptstyle(0.8)}$ & $80.0_{\scriptscriptstyle(0.8)}$ & $82.7_{\scriptscriptstyle(0.9)}$ & $81.0_{\scriptscriptstyle(1.2)}$ & $81.0_{\scriptscriptstyle(2.8)}$ \\
 & Pretrain & $81.6_{\scriptscriptstyle(3.1)}$ & $81.2_{\scriptscriptstyle(1.7)}$ & $79.8_{\scriptscriptstyle(2.1)}$ & $79.9_{\scriptscriptstyle(2.2)}$ & $81.8_{\scriptscriptstyle(2.2)}$ & $82.1_{\scriptscriptstyle(1.7)}$ & $82.6_{\scriptscriptstyle(1.5)}$ & $81.4_{\scriptscriptstyle(2.7)}$ & $83.2_{\scriptscriptstyle(1.6)}$ \\
 & $\Delta$ & \metricneg{-0.2} & \metricneg{-1.3} & \metricpos{+1.8} & \metricneg{-0.6} & \metricpos{+3.0} & \metricpos{+2.1} & \metricneg{-0.1} & \metricpos{+0.3} & \metricpos{+2.2} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_her2}} & Scratch & $72.9_{\scriptscriptstyle(2.0)}$ & $71.5_{\scriptscriptstyle(2.2)}$ & $66.8_{\scriptscriptstyle(2.1)}$ & $70.6_{\scriptscriptstyle(2.4)}$ & $65.9_{\scriptscriptstyle(3.5)}$ & $70.9_{\scriptscriptstyle(5.6)}$ & $65.9_{\scriptscriptstyle(5.0)}$ & $67.2_{\scriptscriptstyle(8.4)}$ & $71.3_{\scriptscriptstyle(2.5)}$ \\
 & Pretrain & $73.5_{\scriptscriptstyle(2.1)}$ & $74.0_{\scriptscriptstyle(1.5)}$ & $72.7_{\scriptscriptstyle(3.0)}$ & $69.0_{\scriptscriptstyle(3.8)}$ & $69.5_{\scriptscriptstyle(4.1)}$ & $73.7_{\scriptscriptstyle(2.0)}$ & $66.5_{\scriptscriptstyle(3.4)}$ & $69.7_{\scriptscriptstyle(3.2)}$ & $69.7_{\scriptscriptstyle(2.6)}$ \\
 & $\Delta$ & \metricpos{+0.6} & \metricpos{+2.4} & \metricpos{+5.9} & \metricneg{-1.5} & \metricpos{+3.5} & \metricpos{+2.8} & \metricpos{+0.6} & \metricpos{+2.5} & \metricneg{-1.6} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_pr}} & Scratch & $79.0_{\scriptscriptstyle(2.0)}$ & $79.4_{\scriptscriptstyle(1.7)}$ & $74.3_{\scriptscriptstyle(1.9)}$ & $77.5_{\scriptscriptstyle(1.6)}$ & $74.8_{\scriptscriptstyle(6.1)}$ & $75.8_{\scriptscriptstyle(4.6)}$ & $76.2_{\scriptscriptstyle(4.9)}$ & $77.1_{\scriptscriptstyle(3.8)}$ & $78.3_{\scriptscriptstyle(1.5)}$ \\
 & Pretrain & $79.1_{\scriptscriptstyle(1.8)}$ & $78.6_{\scriptscriptstyle(1.5)}$ & $75.2_{\scriptscriptstyle(3.3)}$ & $77.5_{\scriptscriptstyle(2.4)}$ & $73.9_{\scriptscriptstyle(2.9)}$ & $77.5_{\scriptscriptstyle(2.4)}$ & $78.0_{\scriptscriptstyle(3.4)}$ & $78.0_{\scriptscriptstyle(1.8)}$ & $78.0_{\scriptscriptstyle(1.4)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricneg{-0.8} & \metricpos{+0.8} & \metricpos{+0.1} & \metricneg{-0.8} & \metricpos{+1.7} & \metricpos{+1.8} & \metricpos{+0.9} & \metricneg{-0.3} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_coarse}} & Scratch & $60.8_{\scriptscriptstyle(7.0)}$ & $63.7_{\scriptscriptstyle(2.6)}$ & $64.3_{\scriptscriptstyle(1.1)}$ & $62.8_{\scriptscriptstyle(8.3)}$ & $68.7_{\scriptscriptstyle(2.0)}$ & $65.7_{\scriptscriptstyle(5.5)}$ & $69.7_{\scriptscriptstyle(4.2)}$ & $68.7_{\scriptscriptstyle(6.3)}$ & $67.1_{\scriptscriptstyle(5.2)}$ \\
 & Pretrain & $66.8_{\scriptscriptstyle(2.7)}$ & $63.8_{\scriptscriptstyle(5.8)}$ & $65.9_{\scriptscriptstyle(4.4)}$ & $71.0_{\scriptscriptstyle(5.1)}$ & $74.5_{\scriptscriptstyle(2.9)}$ & $69.5_{\scriptscriptstyle(8.8)}$ & $74.9_{\scriptscriptstyle(3.8)}$ & $68.6_{\scriptscriptstyle(6.2)}$ & $72.9_{\scriptscriptstyle(1.5)}$ \\
 & $\Delta$ & \metricpos{+6.1} & \metricpos{+0.0} & \metricpos{+1.6} & \metricpos{+8.1} & \metricpos{+5.8} & \metricpos{+3.8} & \metricpos{+5.1} & \metricneg{0.0} & \metricpos{+5.8} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_fine}} & Scratch & $40.7_{\scriptscriptstyle(6.6)}$ & $42.0_{\scriptscriptstyle(3.3)}$ & $35.8_{\scriptscriptstyle(3.5)}$ & $33.4_{\scriptscriptstyle(7.0)}$ & $42.9_{\scriptscriptstyle(1.5)}$ & $38.9_{\scriptscriptstyle(2.1)}$ & $48.3_{\scriptscriptstyle(0.5)}$ & $45.3_{\scriptscriptstyle(4.4)}$ & $45.2_{\scriptscriptstyle(2.6)}$ \\
 & Pretrain & $44.0_{\scriptscriptstyle(3.0)}$ & $42.3_{\scriptscriptstyle(2.7)}$ & $45.6_{\scriptscriptstyle(2.9)}$ & $37.9_{\scriptscriptstyle(4.0)}$ & $42.8_{\scriptscriptstyle(8.0)}$ & $46.1_{\scriptscriptstyle(3.6)}$ & $49.6_{\scriptscriptstyle(3.6)}$ & $45.7_{\scriptscriptstyle(4.0)}$ & $47.7_{\scriptscriptstyle(3.4)}$ \\
 & $\Delta$ & \metricpos{+3.3} & \metricpos{+0.3} & \metricpos{+9.9} & \metricpos{+4.5} & \metricneg{-0.1} & \metricpos{+7.2} & \metricpos{+1.3} & \metricpos{+0.4} & \metricpos{+2.5} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_nsclc}} & Scratch & $95.0_{\scriptscriptstyle(0.7)}$ & $95.7_{\scriptscriptstyle(1.9)}$ & $96.7_{\scriptscriptstyle(1.5)}$ & $92.0_{\scriptscriptstyle(1.4)}$ & $93.0_{\scriptscriptstyle(1.8)}$ & $95.0_{\scriptscriptstyle(0.9)}$ & $95.0_{\scriptscriptstyle(1.2)}$ & $95.2_{\scriptscriptstyle(1.0)}$ & $96.5_{\scriptscriptstyle(1.4)}$ \\
 & Pretrain & $96.3_{\scriptscriptstyle(1.1)}$ & $94.7_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(1.1)}$ & $96.5_{\scriptscriptstyle(1.6)}$ & $97.0_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(0.5)}$ & $94.7_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(1.3)}$ & $95.2_{\scriptscriptstyle(0.3)}$ \\
 & $\Delta$ & \metricpos{+1.3} & \metricneg{-1.0} & \metricneg{-1.7} & \metricpos{+4.5} & \metricpos{+4.0} & \metricneg{0.0} & \metricneg{-0.3} & \metricneg{-0.2} & \metricneg{-1.3} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_pancancer}} & Scratch & $92.2_{\scriptscriptstyle(0.5)}$ & $92.3_{\scriptscriptstyle(0.8)}$ & $93.6_{\scriptscriptstyle(1.8)}$ & $93.4_{\scriptscriptstyle(0.9)}$ & $92.6_{\scriptscriptstyle(2.8)}$ & $92.6_{\scriptscriptstyle(2.1)}$ & $92.2_{\scriptscriptstyle(0.7)}$ & $94.9_{\scriptscriptstyle(0.9)}$ & $93.2_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $92.9_{\scriptscriptstyle(1.0)}$ & $93.3_{\scriptscriptstyle(1.0)}$ & $93.8_{\scriptscriptstyle(0.7)}$ & $93.3_{\scriptscriptstyle(1.7)}$ & $94.3_{\scriptscriptstyle(0.5)}$ & $94.2_{\scriptscriptstyle(0.4)}$ & $92.2_{\scriptscriptstyle(1.5)}$ & $94.5_{\scriptscriptstyle(1.3)}$ & $92.5_{\scriptscriptstyle(1.5)}$ \\
 & $\Delta$ & \metricpos{+0.7} & \metricpos{+1.0} & \metricpos{+0.1} & \metricneg{-0.1} & \metricpos{+1.7} & \metricpos{+1.6} & \metricneg{0.0} & \metricneg{-0.4} & \metricneg{-0.6} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_coarse}} & Scratch & $90.4_{\scriptscriptstyle(1.5)}$ & $91.0_{\scriptscriptstyle(0.8)}$ & $88.2_{\scriptscriptstyle(1.8)}$ & $87.3_{\scriptscriptstyle(1.4)}$ & $88.1_{\scriptscriptstyle(1.7)}$ & $88.6_{\scriptscriptstyle(1.5)}$ & $90.2_{\scriptscriptstyle(1.4)}$ & $88.9_{\scriptscriptstyle(0.8)}$ & $89.9_{\scriptscriptstyle(1.7)}$ \\
 & Pretrain & $90.6_{\scriptscriptstyle(1.6)}$ & $91.7_{\scriptscriptstyle(1.0)}$ & $86.8_{\scriptscriptstyle(1.1)}$ & $88.7_{\scriptscriptstyle(2.1)}$ & $87.6_{\scriptscriptstyle(3.7)}$ & $87.6_{\scriptscriptstyle(0.6)}$ & $88.8_{\scriptscriptstyle(2.8)}$ & $88.9_{\scriptscriptstyle(1.1)}$ & $89.2_{\scriptscriptstyle(2.4)}$ \\
 & $\Delta$ & \metricpos{+0.3} & \metricpos{+0.7} & \metricneg{-1.5} & \metricpos{+1.5} & \metricneg{-0.5} & \metricneg{-0.9} & \metricneg{-1.4} & \metricpos{+0.1} & \metricneg{-0.7} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_fine}} & Scratch & $72.0_{\scriptscriptstyle(1.0)}$ & $70.7_{\scriptscriptstyle(1.4)}$ & $69.7_{\scriptscriptstyle(2.2)}$ & $69.5_{\scriptscriptstyle(1.5)}$ & $70.3_{\scriptscriptstyle(1.3)}$ & $67.8_{\scriptscriptstyle(3.7)}$ & $71.6_{\scriptscriptstyle(1.1)}$ & $73.2_{\scriptscriptstyle(1.4)}$ & $71.9_{\scriptscriptstyle(2.2)}$ \\
 & Pretrain & $71.9_{\scriptscriptstyle(0.6)}$ & $71.8_{\scriptscriptstyle(0.7)}$ & $70.1_{\scriptscriptstyle(1.1)}$ & $69.0_{\scriptscriptstyle(2.8)}$ & $68.8_{\scriptscriptstyle(3.7)}$ & $68.8_{\scriptscriptstyle(1.9)}$ & $70.6_{\scriptscriptstyle(2.0)}$ & $71.5_{\scriptscriptstyle(2.8)}$ & $73.2_{\scriptscriptstyle(1.5)}$ \\
 & $\Delta$ & \metricneg{-0.1} & \metricpos{+1.1} & \metricpos{+0.4} & \metricneg{-0.5} & \metricneg{-1.5} & \metricpos{+1.0} & \metricneg{-1.1} & \metricneg{-1.6} & \metricpos{+1.3} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_idh}} & Scratch & $92.5_{\scriptscriptstyle(1.2)}$ & $93.2_{\scriptscriptstyle(1.5)}$ & $90.9_{\scriptscriptstyle(1.8)}$ & $90.6_{\scriptscriptstyle(2.8)}$ & $90.3_{\scriptscriptstyle(2.9)}$ & $91.8_{\scriptscriptstyle(0.2)}$ & $92.4_{\scriptscriptstyle(1.8)}$ & $90.8_{\scriptscriptstyle(1.1)}$ & $92.4_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $92.8_{\scriptscriptstyle(1.8)}$ & $91.5_{\scriptscriptstyle(1.6)}$ & $91.5_{\scriptscriptstyle(1.5)}$ & $91.3_{\scriptscriptstyle(1.2)}$ & $93.4_{\scriptscriptstyle(1.7)}$ & $92.6_{\scriptscriptstyle(0.7)}$ & $93.2_{\scriptscriptstyle(1.3)}$ & $92.8_{\scriptscriptstyle(1.1)}$ & $92.0_{\scriptscriptstyle(1.1)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricneg{-1.7} & \metricpos{+0.6} & \metricpos{+0.7} & \metricpos{+3.1} & \metricpos{+0.8} & \metricpos{+0.8} & \metricpos{+2.0} & \metricneg{-0.4} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_coarse}} & Scratch & $92.1_{\scriptscriptstyle(1.7)}$ & $92.2_{\scriptscriptstyle(1.4)}$ & $91.8_{\scriptscriptstyle(1.8)}$ & $89.2_{\scriptscriptstyle(0.8)}$ & $90.0_{\scriptscriptstyle(1.6)}$ & $91.7_{\scriptscriptstyle(1.4)}$ & $91.8_{\scriptscriptstyle(0.7)}$ & $93.6_{\scriptscriptstyle(0.8)}$ & $90.1_{\scriptscriptstyle(2.3)}$ \\
 & Pretrain & $92.7_{\scriptscriptstyle(1.2)}$ & $90.7_{\scriptscriptstyle(2.1)}$ & $92.0_{\scriptscriptstyle(2.6)}$ & $90.2_{\scriptscriptstyle(1.0)}$ & $89.1_{\scriptscriptstyle(1.7)}$ & $92.0_{\scriptscriptstyle(1.0)}$ & $90.6_{\scriptscriptstyle(1.5)}$ & $93.0_{\scriptscriptstyle(0.7)}$ & $92.0_{\scriptscriptstyle(2.8)}$ \\
 & $\Delta$ & \metricpos{+0.6} & \metricneg{-1.5} & \metricpos{+0.2} & \metricpos{+1.1} & \metricneg{-0.9} & \metricpos{+0.4} & \metricneg{-1.2} & \metricneg{-0.6} & \metricpos{+1.9} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_fine}} & Scratch & $64.7_{\scriptscriptstyle(1.7)}$ & $64.7_{\scriptscriptstyle(1.3)}$ & $60.9_{\scriptscriptstyle(4.2)}$ & $62.8_{\scriptscriptstyle(5.4)}$ & $61.3_{\scriptscriptstyle(2.2)}$ & $60.7_{\scriptscriptstyle(4.9)}$ & $64.4_{\scriptscriptstyle(3.1)}$ & $69.5_{\scriptscriptstyle(1.2)}$ & $63.9_{\scriptscriptstyle(3.1)}$ \\
 & Pretrain & $65.6_{\scriptscriptstyle(1.2)}$ & $64.8_{\scriptscriptstyle(2.2)}$ & $67.3_{\scriptscriptstyle(1.7)}$ & $63.0_{\scriptscriptstyle(3.4)}$ & $60.7_{\scriptscriptstyle(1.1)}$ & $64.0_{\scriptscriptstyle(2.5)}$ & $65.5_{\scriptscriptstyle(3.0)}$ & $67.2_{\scriptscriptstyle(2.1)}$ & $64.6_{\scriptscriptstyle(3.2)}$ \\
 & $\Delta$ & \metricpos{+0.9} & \metricpos{+0.1} & \metricpos{+6.4} & \metricpos{+0.1} & \metricneg{-0.7} & \metricpos{+3.3} & \metricpos{+1.1} & \metricneg{-2.4} & \metricpos{+0.6} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_bap1\_mutation}} & Scratch & $84.5_{\scriptscriptstyle(1.3)}$ & $84.1_{\scriptscriptstyle(0.2)}$ & $84.6_{\scriptscriptstyle(2.4)}$ & $85.5_{\scriptscriptstyle(0.9)}$ & $84.0_{\scriptscriptstyle(1.9)}$ & $82.1_{\scriptscriptstyle(0.9)}$ & $84.6_{\scriptscriptstyle(1.1)}$ & $85.7_{\scriptscriptstyle(0.7)}$ & $84.8_{\scriptscriptstyle(1.6)}$ \\
 & Pretrain & $84.3_{\scriptscriptstyle(1.5)}$ & $84.6_{\scriptscriptstyle(1.2)}$ & $84.6_{\scriptscriptstyle(2.1)}$ & $84.1_{\scriptscriptstyle(1.0)}$ & $84.7_{\scriptscriptstyle(1.8)}$ & $83.8_{\scriptscriptstyle(1.5)}$ & $83.7_{\scriptscriptstyle(1.2)}$ & $85.0_{\scriptscriptstyle(0.5)}$ & $85.0_{\scriptscriptstyle(1.5)}$ \\
 & $\Delta$ & \metricneg{-0.2} & \metricpos{+0.5} & \metricpos{+0.0} & \metricneg{-1.4} & \metricpos{+0.7} & \metricpos{+1.7} & \metricneg{-0.9} & \metricneg{-0.6} & \metricpos{+0.2} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_pbrm1\_mutation}} & Scratch & $62.8_{\scriptscriptstyle(2.9)}$ & $63.5_{\scriptscriptstyle(1.3)}$ & $57.6_{\scriptscriptstyle(3.3)}$ & $64.3_{\scriptscriptstyle(1.7)}$ & $63.5_{\scriptscriptstyle(2.1)}$ & $60.5_{\scriptscriptstyle(1.9)}$ & $64.6_{\scriptscriptstyle(2.0)}$ & $65.6_{\scriptscriptstyle(2.2)}$ & $69.1_{\scriptscriptstyle(0.9)}$ \\
 & Pretrain & $64.6_{\scriptscriptstyle(2.5)}$ & $68.0_{\scriptscriptstyle(2.1)}$ & $62.6_{\scriptscriptstyle(3.2)}$ & $60.1_{\scriptscriptstyle(3.0)}$ & $62.5_{\scriptscriptstyle(1.4)}$ & $62.3_{\scriptscriptstyle(2.8)}$ & $67.8_{\scriptscriptstyle(1.4)}$ & $68.9_{\scriptscriptstyle(1.5)}$ & $68.7_{\scriptscriptstyle(1.9)}$ \\
 & $\Delta$ & \metricpos{+1.8} & \metricpos{+4.4} & \metricpos{+5.0} & \metricneg{-4.3} & \metricneg{-1.0} & \metricpos{+1.8} & \metricpos{+3.2} & \metricpos{+3.3} & \metricneg{-0.4} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_setd2\_mutation}} & Scratch & $68.7_{\scriptscriptstyle(6.0)}$ & $70.9_{\scriptscriptstyle(2.7)}$ & $66.1_{\scriptscriptstyle(4.6)}$ & $62.1_{\scriptscriptstyle(6.6)}$ & $67.4_{\scriptscriptstyle(4.7)}$ & $71.5_{\scriptscriptstyle(1.6)}$ & $68.5_{\scriptscriptstyle(5.1)}$ & $70.3_{\scriptscriptstyle(3.4)}$ & $67.1_{\scriptscriptstyle(5.0)}$ \\
 & Pretrain & $69.7_{\scriptscriptstyle(4.3)}$ & $71.5_{\scriptscriptstyle(3.0)}$ & $68.7_{\scriptscriptstyle(3.4)}$ & $67.8_{\scriptscriptstyle(4.6)}$ & $64.9_{\scriptscriptstyle(3.9)}$ & $71.7_{\scriptscriptstyle(4.2)}$ & $70.3_{\scriptscriptstyle(4.5)}$ & $70.6_{\scriptscriptstyle(4.2)}$ & $70.3_{\scriptscriptstyle(2.2)}$ \\
 & $\Delta$ & \metricpos{+1.0} & \metricpos{+0.6} & \metricpos{+2.6} & \metricpos{+5.7} & \metricneg{-2.5} & \metricpos{+0.2} & \metricpos{+1.8} & \metricpos{+0.3} & \metricpos{+3.2} \\
%\midrule
%\textbf{Overall} & $\Delta$ & \metricpos{+1.1} & \metricpos{+0.3} & \metricpos{+2.1} & \metricpos{+1.2} & \metricpos{+0.9} & \metricpos{+1.8} & \metricpos{+0.7} & \metricpos{+0.3} & \metricpos{+0.8} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccccccc}
\toprule
Dataset & Setting & ABMIL & CLAM & TransMIL & WiKG & DAGMIL & GDFMIL & 2DMamba & AMDMIL & AEMMIL \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_er}} & Scratch & $81.4_{\scriptscriptstyle(2.6)}$ & $82.4_{\scriptscriptstyle(1.8)}$ & $77.2_{\scriptscriptstyle(4.3)}$ & $79.8_{\scriptscriptstyle(4.0)}$ & $77.5_{\scriptscriptstyle(1.1)}$ & $79.7_{\scriptscriptstyle(1.7)}$ & $82.8_{\scriptscriptstyle(0.9)}$ & $80.6_{\scriptscriptstyle(1.4)}$ & $80.3_{\scriptscriptstyle(3.7)}$ \\
 & Pretrain & $81.2_{\scriptscriptstyle(3.9)}$ & $80.6_{\scriptscriptstyle(2.0)}$ & $78.7_{\scriptscriptstyle(2.7)}$ & $78.8_{\scriptscriptstyle(2.3)}$ & $81.1_{\scriptscriptstyle(3.0)}$ & $81.8_{\scriptscriptstyle(2.4)}$ & $82.7_{\scriptscriptstyle(1.4)}$ & $80.5_{\scriptscriptstyle(2.9)}$ & $82.9_{\scriptscriptstyle(1.9)}$ \\
 & $\Delta$ & \metricneg{-0.2} & \metricneg{-1.8} & \metricpos{+1.5} & \metricneg{-1.0} & \metricpos{+3.7} & \metricpos{+2.1} & \metricneg{-0.1} & \metricneg{-0.1} & \metricpos{+2.6} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_her2}} & Scratch & $73.1_{\scriptscriptstyle(2.9)}$ & $71.9_{\scriptscriptstyle(2.5)}$ & $68.1_{\scriptscriptstyle(2.0)}$ & $70.9_{\scriptscriptstyle(4.1)}$ & $73.6_{\scriptscriptstyle(2.0)}$ & $72.2_{\scriptscriptstyle(4.6)}$ & $64.5_{\scriptscriptstyle(5.9)}$ & $66.2_{\scriptscriptstyle(8.5)}$ & $70.7_{\scriptscriptstyle(3.3)}$ \\
 & Pretrain & $74.5_{\scriptscriptstyle(2.7)}$ & $74.3_{\scriptscriptstyle(1.6)}$ & $73.6_{\scriptscriptstyle(2.6)}$ & $71.4_{\scriptscriptstyle(5.9)}$ & $68.1_{\scriptscriptstyle(5.1)}$ & $73.3_{\scriptscriptstyle(2.9)}$ & $64.6_{\scriptscriptstyle(4.3)}$ & $68.2_{\scriptscriptstyle(3.8)}$ & $69.0_{\scriptscriptstyle(3.7)}$ \\
 & $\Delta$ & \metricpos{+1.4} & \metricpos{+2.4} & \metricpos{+5.5} & \metricpos{+0.5} & \metricneg{-5.5} & \metricpos{+1.1} & \metricpos{+0.1} & \metricpos{+2.0} & \metricneg{-1.7} \\
\midrule
\multirow{3}{*}{\texttt{bcnb\_pr}} & Scratch & $79.0_{\scriptscriptstyle(2.4)}$ & $79.4_{\scriptscriptstyle(1.9)}$ & $74.0_{\scriptscriptstyle(2.5)}$ & $77.2_{\scriptscriptstyle(1.8)}$ & $73.6_{\scriptscriptstyle(6.7)}$ & $74.8_{\scriptscriptstyle(5.2)}$ & $75.5_{\scriptscriptstyle(5.8)}$ & $76.5_{\scriptscriptstyle(4.5)}$ & $77.5_{\scriptscriptstyle(1.8)}$ \\
 & Pretrain & $79.0_{\scriptscriptstyle(2.0)}$ & $78.3_{\scriptscriptstyle(1.8)}$ & $74.5_{\scriptscriptstyle(4.2)}$ & $77.1_{\scriptscriptstyle(2.8)}$ & $72.3_{\scriptscriptstyle(3.4)}$ & $77.2_{\scriptscriptstyle(3.3)}$ & $77.5_{\scriptscriptstyle(4.3)}$ & $77.3_{\scriptscriptstyle(2.1)}$ & $77.5_{\scriptscriptstyle(1.9)}$ \\
 & $\Delta$ & \metricneg{0.0} & \metricneg{-1.1} & \metricpos{+0.6} & \metricneg{-0.1} & \metricneg{-1.3} & \metricpos{+2.4} & \metricpos{+2.1} & \metricpos{+0.7} & \metricneg{0.0} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_coarse}} & Scratch & $67.1_{\scriptscriptstyle(5.6)}$ & $70.1_{\scriptscriptstyle(1.0)}$ & $65.1_{\scriptscriptstyle(1.9)}$ & $65.8_{\scriptscriptstyle(6.8)}$ & $70.6_{\scriptscriptstyle(2.0)}$ & $66.4_{\scriptscriptstyle(5.7)}$ & $70.3_{\scriptscriptstyle(4.1)}$ & $70.1_{\scriptscriptstyle(4.7)}$ & $69.9_{\scriptscriptstyle(3.9)}$ \\
 & Pretrain & $70.8_{\scriptscriptstyle(1.9)}$ & $69.4_{\scriptscriptstyle(3.0)}$ & $67.6_{\scriptscriptstyle(2.7)}$ & $73.3_{\scriptscriptstyle(2.9)}$ & $74.6_{\scriptscriptstyle(2.5)}$ & $70.8_{\scriptscriptstyle(7.3)}$ & $75.4_{\scriptscriptstyle(3.5)}$ & $70.1_{\scriptscriptstyle(2.4)}$ & $73.1_{\scriptscriptstyle(1.2)}$ \\
 & $\Delta$ & \metricpos{+3.7} & \metricneg{-0.7} & \metricpos{+2.5} & \metricpos{+7.6} & \metricpos{+4.0} & \metricpos{+4.4} & \metricpos{+5.1} & \metricneg{0.0} & \metricpos{+3.2} \\
\midrule
\multirow{3}{*}{\texttt{bracs\_fine}} & Scratch & $46.0_{\scriptscriptstyle(5.5)}$ & $46.9_{\scriptscriptstyle(4.6)}$ & $40.0_{\scriptscriptstyle(3.9)}$ & $39.1_{\scriptscriptstyle(7.3)}$ & $49.0_{\scriptscriptstyle(2.0)}$ & $44.1_{\scriptscriptstyle(2.8)}$ & $51.9_{\scriptscriptstyle(1.1)}$ & $50.1_{\scriptscriptstyle(4.0)}$ & $47.6_{\scriptscriptstyle(2.5)}$ \\
 & Pretrain & $48.5_{\scriptscriptstyle(2.5)}$ & $47.4_{\scriptscriptstyle(3.8)}$ & $50.1_{\scriptscriptstyle(4.5)}$ & $42.1_{\scriptscriptstyle(4.6)}$ & $46.2_{\scriptscriptstyle(6.0)}$ & $51.9_{\scriptscriptstyle(3.8)}$ & $52.2_{\scriptscriptstyle(2.8)}$ & $48.5_{\scriptscriptstyle(5.0)}$ & $50.3_{\scriptscriptstyle(2.3)}$ \\
 & $\Delta$ & \metricpos{+2.5} & \metricpos{+0.5} & \metricpos{+10.1} & \metricpos{+3.0} & \metricneg{-2.7} & \metricpos{+7.8} & \metricpos{+0.2} & \metricneg{-1.6} & \metricpos{+2.7} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_nsclc}} & Scratch & $95.0_{\scriptscriptstyle(0.8)}$ & $95.7_{\scriptscriptstyle(1.9)}$ & $96.7_{\scriptscriptstyle(1.5)}$ & $92.0_{\scriptscriptstyle(1.4)}$ & $93.0_{\scriptscriptstyle(1.8)}$ & $95.0_{\scriptscriptstyle(0.9)}$ & $95.0_{\scriptscriptstyle(1.2)}$ & $95.2_{\scriptscriptstyle(1.0)}$ & $96.5_{\scriptscriptstyle(1.4)}$ \\
 & Pretrain & $96.3_{\scriptscriptstyle(1.1)}$ & $94.7_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(1.1)}$ & $96.5_{\scriptscriptstyle(1.6)}$ & $97.0_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(0.5)}$ & $94.7_{\scriptscriptstyle(1.1)}$ & $95.0_{\scriptscriptstyle(1.3)}$ & $95.2_{\scriptscriptstyle(0.3)}$ \\
 & $\Delta$ & \metricpos{+1.3} & \metricneg{-1.0} & \metricneg{-1.7} & \metricpos{+4.5} & \metricpos{+4.0} & \metricneg{0.0} & \metricneg{-0.3} & \metricneg{-0.2} & \metricneg{-1.3} \\
\midrule
\multirow{3}{*}{\texttt{cptac\_pancancer}} & Scratch & $92.1_{\scriptscriptstyle(0.5)}$ & $92.3_{\scriptscriptstyle(0.7)}$ & $93.6_{\scriptscriptstyle(1.9)}$ & $93.4_{\scriptscriptstyle(0.9)}$ & $92.5_{\scriptscriptstyle(2.8)}$ & $92.6_{\scriptscriptstyle(2.1)}$ & $92.2_{\scriptscriptstyle(0.8)}$ & $94.9_{\scriptscriptstyle(0.9)}$ & $93.1_{\scriptscriptstyle(1.3)}$ \\
 & Pretrain & $92.9_{\scriptscriptstyle(1.0)}$ & $93.3_{\scriptscriptstyle(1.0)}$ & $93.7_{\scriptscriptstyle(0.7)}$ & $93.3_{\scriptscriptstyle(1.7)}$ & $94.3_{\scriptscriptstyle(0.5)}$ & $94.2_{\scriptscriptstyle(0.5)}$ & $92.2_{\scriptscriptstyle(1.5)}$ & $94.5_{\scriptscriptstyle(1.4)}$ & $92.5_{\scriptscriptstyle(1.5)}$ \\
 & $\Delta$ & \metricpos{+0.7} & \metricpos{+1.1} & \metricpos{+0.1} & \metricneg{-0.1} & \metricpos{+1.8} & \metricpos{+1.6} & \metricneg{0.0} & \metricneg{-0.4} & \metricneg{-0.6} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_coarse}} & Scratch & $90.3_{\scriptscriptstyle(1.6)}$ & $91.1_{\scriptscriptstyle(0.9)}$ & $87.6_{\scriptscriptstyle(2.4)}$ & $86.7_{\scriptscriptstyle(2.0)}$ & $87.6_{\scriptscriptstyle(1.8)}$ & $88.2_{\scriptscriptstyle(1.9)}$ & $89.7_{\scriptscriptstyle(1.6)}$ & $88.8_{\scriptscriptstyle(0.9)}$ & $89.3_{\scriptscriptstyle(2.5)}$ \\
 & Pretrain & $90.8_{\scriptscriptstyle(1.6)}$ & $91.9_{\scriptscriptstyle(1.1)}$ & $86.5_{\scriptscriptstyle(1.3)}$ & $88.6_{\scriptscriptstyle(2.7)}$ & $86.6_{\scriptscriptstyle(4.5)}$ & $87.5_{\scriptscriptstyle(0.8)}$ & $88.1_{\scriptscriptstyle(3.1)}$ & $88.4_{\scriptscriptstyle(1.1)}$ & $88.6_{\scriptscriptstyle(3.1)}$ \\
 & $\Delta$ & \metricpos{+0.4} & \metricpos{+0.8} & \metricneg{-1.2} & \metricpos{+1.9} & \metricneg{-1.0} & \metricneg{-0.7} & \metricneg{-1.6} & \metricneg{-0.4} & \metricneg{-0.7} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_fine}} & Scratch & $73.8_{\scriptscriptstyle(0.6)}$ & $73.0_{\scriptscriptstyle(1.1)}$ & $71.2_{\scriptscriptstyle(2.1)}$ & $70.4_{\scriptscriptstyle(1.5)}$ & $71.2_{\scriptscriptstyle(1.5)}$ & $69.6_{\scriptscriptstyle(2.6)}$ & $73.3_{\scriptscriptstyle(1.1)}$ & $74.2_{\scriptscriptstyle(1.5)}$ & $73.5_{\scriptscriptstyle(1.5)}$ \\
 & Pretrain & $73.5_{\scriptscriptstyle(0.4)}$ & $73.4_{\scriptscriptstyle(0.9)}$ & $71.9_{\scriptscriptstyle(0.8)}$ & $71.1_{\scriptscriptstyle(2.0)}$ & $70.9_{\scriptscriptstyle(2.7)}$ & $71.0_{\scriptscriptstyle(1.4)}$ & $72.6_{\scriptscriptstyle(1.2)}$ & $72.7_{\scriptscriptstyle(2.3)}$ & $74.5_{\scriptscriptstyle(1.0)}$ \\
 & $\Delta$ & \metricneg{-0.2} & \metricpos{+0.3} & \metricpos{+0.7} & \metricpos{+0.7} & \metricneg{-0.4} & \metricpos{+1.4} & \metricneg{-0.8} & \metricneg{-1.4} & \metricpos{+1.0} \\
\midrule
\multirow{3}{*}{\texttt{ebrains\_idh}} & Scratch & $92.5_{\scriptscriptstyle(1.2)}$ & $93.2_{\scriptscriptstyle(1.5)}$ & $90.9_{\scriptscriptstyle(1.9)}$ & $90.5_{\scriptscriptstyle(2.8)}$ & $90.2_{\scriptscriptstyle(2.9)}$ & $91.8_{\scriptscriptstyle(0.2)}$ & $92.4_{\scriptscriptstyle(1.8)}$ & $90.8_{\scriptscriptstyle(1.1)}$ & $92.4_{\scriptscriptstyle(1.2)}$ \\
 & Pretrain & $92.7_{\scriptscriptstyle(1.8)}$ & $91.5_{\scriptscriptstyle(1.6)}$ & $91.5_{\scriptscriptstyle(1.5)}$ & $91.2_{\scriptscriptstyle(1.3)}$ & $93.4_{\scriptscriptstyle(1.7)}$ & $92.6_{\scriptscriptstyle(0.7)}$ & $93.2_{\scriptscriptstyle(1.3)}$ & $92.8_{\scriptscriptstyle(1.1)}$ & $91.9_{\scriptscriptstyle(1.1)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricneg{-1.7} & \metricpos{+0.6} & \metricpos{+0.7} & \metricpos{+3.2} & \metricpos{+0.8} & \metricpos{+0.8} & \metricpos{+2.1} & \metricneg{-0.5} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_coarse}} & Scratch & $92.2_{\scriptscriptstyle(1.6)}$ & $92.2_{\scriptscriptstyle(1.4)}$ & $91.8_{\scriptscriptstyle(1.8)}$ & $89.1_{\scriptscriptstyle(0.8)}$ & $90.0_{\scriptscriptstyle(1.6)}$ & $91.7_{\scriptscriptstyle(1.3)}$ & $91.8_{\scriptscriptstyle(0.7)}$ & $93.6_{\scriptscriptstyle(0.8)}$ & $90.2_{\scriptscriptstyle(2.3)}$ \\
 & Pretrain & $92.7_{\scriptscriptstyle(1.2)}$ & $90.8_{\scriptscriptstyle(2.0)}$ & $92.0_{\scriptscriptstyle(2.5)}$ & $90.2_{\scriptscriptstyle(1.1)}$ & $89.0_{\scriptscriptstyle(1.8)}$ & $92.0_{\scriptscriptstyle(1.1)}$ & $90.6_{\scriptscriptstyle(1.5)}$ & $93.0_{\scriptscriptstyle(0.7)}$ & $92.0_{\scriptscriptstyle(2.7)}$ \\
 & $\Delta$ & \metricpos{+0.5} & \metricneg{-1.4} & \metricpos{+0.2} & \metricpos{+1.1} & \metricneg{-1.0} & \metricpos{+0.2} & \metricneg{-1.2} & \metricneg{-0.5} & \metricpos{+1.9} \\
\midrule
\multirow{3}{*}{\texttt{kidrare\_fine}} & Scratch & $66.4_{\scriptscriptstyle(1.4)}$ & $65.8_{\scriptscriptstyle(0.6)}$ & $62.1_{\scriptscriptstyle(5.0)}$ & $63.6_{\scriptscriptstyle(5.5)}$ & $62.6_{\scriptscriptstyle(1.4)}$ & $62.1_{\scriptscriptstyle(4.4)}$ & $65.2_{\scriptscriptstyle(2.9)}$ & $69.9_{\scriptscriptstyle(1.3)}$ & $64.8_{\scriptscriptstyle(3.0)}$ \\
 & Pretrain & $66.3_{\scriptscriptstyle(1.2)}$ & $65.7_{\scriptscriptstyle(2.3)}$ & $68.8_{\scriptscriptstyle(1.9)}$ & $63.7_{\scriptscriptstyle(2.3)}$ & $62.3_{\scriptscriptstyle(0.6)}$ & $65.6_{\scriptscriptstyle(1.6)}$ & $66.6_{\scriptscriptstyle(2.9)}$ & $68.4_{\scriptscriptstyle(1.8)}$ & $65.2_{\scriptscriptstyle(2.9)}$ \\
 & $\Delta$ & \metricneg{-0.1} & \metricneg{-0.1} & \metricpos{+6.7} & \metricpos{+0.2} & \metricneg{-0.4} & \metricpos{+3.5} & \metricpos{+1.3} & \metricneg{-1.6} & \metricpos{+0.3} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_bap1\_mutation}} & Scratch & $85.0_{\scriptscriptstyle(1.7)}$ & $84.2_{\scriptscriptstyle(1.0)}$ & $85.5_{\scriptscriptstyle(3.5)}$ & $86.1_{\scriptscriptstyle(0.7)}$ & $86.7_{\scriptscriptstyle(0.5)}$ & $86.4_{\scriptscriptstyle(1.1)}$ & $84.6_{\scriptscriptstyle(1.7)}$ & $86.0_{\scriptscriptstyle(1.5)}$ & $84.3_{\scriptscriptstyle(2.8)}$ \\
 & Pretrain & $85.2_{\scriptscriptstyle(1.1)}$ & $84.0_{\scriptscriptstyle(2.3)}$ & $83.7_{\scriptscriptstyle(3.2)}$ & $85.4_{\scriptscriptstyle(1.6)}$ & $86.3_{\scriptscriptstyle(0.9)}$ & $85.6_{\scriptscriptstyle(1.7)}$ & $83.2_{\scriptscriptstyle(2.1)}$ & $85.3_{\scriptscriptstyle(1.4)}$ & $84.9_{\scriptscriptstyle(2.3)}$ \\
 & $\Delta$ & \metricpos{+0.2} & \metricneg{-0.2} & \metricneg{-1.8} & \metricneg{-0.7} & \metricneg{-0.4} & \metricneg{-0.8} & \metricneg{-1.4} & \metricneg{-0.6} & \metricpos{+0.5} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_pbrm1\_mutation}} & Scratch & $62.9_{\scriptscriptstyle(2.8)}$ & $63.6_{\scriptscriptstyle(1.3)}$ & $57.9_{\scriptscriptstyle(3.3)}$ & $64.5_{\scriptscriptstyle(1.8)}$ & $63.5_{\scriptscriptstyle(2.1)}$ & $60.9_{\scriptscriptstyle(1.6)}$ & $64.6_{\scriptscriptstyle(2.0)}$ & $66.0_{\scriptscriptstyle(1.5)}$ & $69.3_{\scriptscriptstyle(0.9)}$ \\
 & Pretrain & $64.7_{\scriptscriptstyle(2.7)}$ & $68.0_{\scriptscriptstyle(2.0)}$ & $63.3_{\scriptscriptstyle(2.6)}$ & $61.0_{\scriptscriptstyle(2.8)}$ & $62.6_{\scriptscriptstyle(1.4)}$ & $62.5_{\scriptscriptstyle(2.8)}$ & $68.0_{\scriptscriptstyle(1.5)}$ & $69.0_{\scriptscriptstyle(1.2)}$ & $68.7_{\scriptscriptstyle(1.9)}$ \\
 & $\Delta$ & \metricpos{+1.8} & \metricpos{+4.4} & \metricpos{+5.4} & \metricneg{-3.5} & \metricneg{-1.0} & \metricpos{+1.5} & \metricpos{+3.3} & \metricpos{+3.0} & \metricneg{-0.5} \\
\midrule
\multirow{3}{*}{\texttt{mut\_het\_rcc\_setd2\_mutation}} & Scratch & $69.3_{\scriptscriptstyle(7.4)}$ & $72.4_{\scriptscriptstyle(4.5)}$ & $66.1_{\scriptscriptstyle(5.9)}$ & $65.9_{\scriptscriptstyle(8.8)}$ & $69.7_{\scriptscriptstyle(5.3)}$ & $72.2_{\scriptscriptstyle(2.6)}$ & $68.7_{\scriptscriptstyle(7.0)}$ & $70.6_{\scriptscriptstyle(4.6)}$ & $67.0_{\scriptscriptstyle(6.6)}$ \\
 & Pretrain & $70.0_{\scriptscriptstyle(5.6)}$ & $71.8_{\scriptscriptstyle(3.8)}$ & $69.3_{\scriptscriptstyle(5.1)}$ & $72.2_{\scriptscriptstyle(1.7)}$ & $69.3_{\scriptscriptstyle(5.0)}$ & $72.3_{\scriptscriptstyle(5.3)}$ & $69.7_{\scriptscriptstyle(5.8)}$ & $71.4_{\scriptscriptstyle(5.5)}$ & $70.8_{\scriptscriptstyle(3.3)}$ \\
 & $\Delta$ & \metricpos{+0.8} & \metricneg{-0.6} & \metricpos{+3.2} & \metricpos{+6.3} & \metricneg{-0.4} & \metricpos{+0.1} & \metricpos{+1.0} & \metricpos{+0.9} & \metricpos{+3.9} \\
%\midrule
%\textbf{Overall} & $\Delta$ & \metricpos{+0.9} & \metricpos{+0.1} & \metricpos{+2.2} & \metricpos{+1.4} & \metricpos{+0.2} & \metricpos{+1.7} & \metricpos{+0.6} & \metricpos{+0.1} & \metricpos{+0.7} \\
\bottomrule
\end{tabular}
\begin{tabular}{lllccccc}
    \toprule
    Dataset & MIL & Setting & 1-shot & 2-shot & 4-shot & 8-shot & 16-shot \\
    \midrule
    \multirow{16}{*}{BRACS-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{35.1}{3.3} & \score{33.8}{4.5} & \score{41.7}{6.3} & \score{50.4}{8.2} & \score{58.8}{5.7} \\
     &  & Pretrain & \bestscore{47.6}{10.7} & \bestscore{41.7}{8.4} & \bestscore{58.5}{8.9} & \bestscore{64.5}{8.2} & \bestscore{72.9}{5.4} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{38.6}{6.8} & \score{39.0}{8.6} & \bestscore{48.8}{10.4} & \score{44.9}{8.2} & \score{55.8}{5.5} \\
     &  & Pretrain & \bestscore{39.1}{7.7} & \bestscore{40.6}{11.3} & \score{47.3}{12.8} & \bestscore{50.7}{10.2} & \bestscore{57.8}{5.0} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{40.7}{8.1} & \score{38.4}{8.1} & \score{46.3}{7.8} & \score{52.6}{12.9} & \score{60.7}{6.9} \\
     &  & Pretrain & \bestscore{45.2}{10.0} & \bestscore{52.5}{16.4} & \bestscore{56.3}{12.6} & \bestscore{60.3}{10.6} & \bestscore{67.9}{5.1} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{41.2}{5.5} & \score{41.9}{6.2} & \score{46.0}{7.1} & \score{55.2}{6.4} & \score{61.8}{4.5} \\
     &  & Pretrain & \bestscore{49.0}{8.0} & \bestscore{58.3}{3.5} & \bestscore{59.4}{5.7} & \bestscore{60.0}{3.0} & \bestscore{67.0}{4.9} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{32.9}{0.8} & \score{34.2}{1.0} & \score{42.4}{10.1} & \score{49.6}{8.6} & \score{57.6}{7.3} \\
     &  & Pretrain & \score{32.5}{2.1} & \bestscore{49.2}{10.0} & \bestscore{47.3}{5.9} & \bestscore{57.2}{3.8} & \bestscore{57.9}{6.1} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{36.7}{5.7} & \score{38.3}{4.7} & \score{38.7}{9.4} & \score{51.3}{14.1} & \score{64.1}{5.7} \\
     &  & Pretrain & \bestscore{46.4}{9.1} & \bestscore{45.9}{7.4} & \bestscore{57.0}{10.6} & \bestscore{65.1}{8.3} & \bestscore{68.9}{10.2} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{42.3}{4.9} & \score{38.5}{7.0} & \score{45.1}{9.3} & \score{51.1}{11.9} & \score{56.4}{5.0} \\
     &  & Pretrain & \bestscore{49.1}{4.4} & \bestscore{57.0}{5.8} & \bestscore{55.7}{7.9} & \bestscore{61.7}{7.5} & \bestscore{69.2}{2.8} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{42.4}{3.5} & \score{40.3}{8.0} & \score{46.2}{2.0} & \score{49.2}{7.4} & \score{56.8}{4.4} \\
     &  & Pretrain & \bestscore{54.1}{10.7} & \bestscore{60.9}{13.0} & \bestscore{63.2}{10.4} & \bestscore{60.1}{6.8} & \bestscore{63.6}{4.1} \\
    \midrule
    \multirow{16}{*}{BRACS-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{15.5}{3.8} & \bestscore{17.7}{2.5} & \score{26.9}{9.2} & \score{38.2}{6.9} & \bestscore{46.1}{4.3} \\
     &  & Pretrain & \bestscore{22.6}{5.4} & \score{17.3}{3.3} & \bestscore{31.5}{4.1} & \bestscore{41.9}{3.3} & \score{42.6}{4.0} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{19.2}{5.1} & \score{16.7}{3.9} & \score{27.3}{9.5} & \score{33.4}{3.7} & \score{38.8}{5.8} \\
     &  & Pretrain & \score{17.6}{2.2} & \bestscore{24.6}{6.6} & \bestscore{31.0}{4.1} & \bestscore{36.8}{6.2} & \bestscore{43.3}{6.0} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{20.0}{7.8} & \score{21.3}{4.3} & \score{30.2}{5.5} & \score{33.2}{4.9} & \bestscore{43.6}{3.9} \\
     &  & Pretrain & \bestscore{24.5}{9.0} & \bestscore{29.6}{4.2} & \bestscore{37.8}{5.0} & \bestscore{39.6}{1.9} & \score{39.8}{2.3} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{18.7}{4.2} & \score{17.9}{4.8} & \score{26.7}{5.5} & \score{30.4}{7.4} & \bestscore{42.7}{4.6} \\
     &  & Pretrain & \bestscore{27.0}{4.9} & \bestscore{28.4}{6.8} & \bestscore{32.7}{5.3} & \bestscore{36.3}{4.6} & \score{42.0}{1.6} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{20.1}{7.5} & \bestscore{23.3}{7.2} & \score{27.9}{8.1} & \score{32.2}{6.7} & \score{38.0}{4.0} \\
     &  & Pretrain & \score{19.9}{5.4} & \score{17.5}{7.1} & \bestscore{32.4}{5.3} & \bestscore{34.9}{3.5} & \bestscore{40.3}{6.7} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{19.8}{4.7} & \score{24.2}{4.0} & \score{29.2}{11.6} & \score{33.8}{6.3} & \score{38.7}{3.9} \\
     &  & Pretrain & \bestscore{25.1}{6.1} & \bestscore{27.3}{6.4} & \bestscore{37.7}{3.6} & \bestscore{40.2}{3.5} & \bestscore{41.2}{4.5} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{22.9}{5.4} & \score{20.5}{5.0} & \bestscore{34.0}{7.0} & \score{35.1}{5.6} & \score{36.8}{3.4} \\
     &  & Pretrain & \bestscore{28.8}{2.3} & \bestscore{35.6}{3.6} & \score{32.5}{4.8} & \bestscore{36.2}{3.6} & \bestscore{41.0}{3.7} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{19.8}{7.5} & \score{18.5}{7.1} & \score{26.8}{5.2} & \score{25.6}{3.2} & \bestscore{39.4}{6.8} \\
     &  & Pretrain & \bestscore{29.1}{4.0} & \bestscore{30.8}{2.0} & \bestscore{33.4}{5.0} & \bestscore{38.2}{5.9} & \score{36.8}{3.9} \\
    \midrule
    \multirow{16}{*}{CPTAC-NSCLC} & \multirow{2}{*}{2DMamba} & Scratch & \score{57.0}{10.8} & \score{72.6}{8.2} & \score{77.7}{5.0} & \score{86.0}{6.0} & \score{87.8}{5.5} \\
     &  & Pretrain & \bestscore{72.1}{10.7} & \bestscore{81.4}{5.0} & \bestscore{86.2}{3.9} & \bestscore{89.1}{2.7} & \bestscore{92.0}{2.8} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{56.7}{9.5} & \score{71.2}{9.2} & \score{80.5}{5.3} & \score{81.5}{4.4} & \score{86.1}{3.9} \\
     &  & Pretrain & \score{55.9}{9.5} & \bestscore{75.4}{10.5} & \bestscore{81.5}{4.9} & \bestscore{87.3}{4.5} & \bestscore{88.8}{3.5} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{65.8}{11.2} & \score{74.4}{9.0} & \score{82.7}{10.7} & \score{89.8}{4.7} & \bestscore{93.0}{5.9} \\
     &  & Pretrain & \bestscore{72.9}{14.1} & \bestscore{79.0}{6.3} & \bestscore{85.5}{5.4} & \bestscore{91.1}{3.0} & \score{92.8}{2.2} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{64.9}{14.5} & \score{75.1}{2.4} & \score{78.2}{8.4} & \score{86.1}{3.1} & \score{87.8}{3.4} \\
     &  & Pretrain & \bestscore{73.6}{13.5} & \bestscore{82.2}{5.3} & \bestscore{87.5}{4.4} & \bestscore{89.4}{6.8} & \bestscore{91.2}{3.6} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{70.7}{12.7} & \bestscore{79.9}{6.9} & \score{80.7}{4.4} & \bestscore{87.0}{7.6} & \score{87.3}{8.3} \\
     &  & Pretrain & \score{68.6}{17.2} & \score{79.2}{6.9} & \bestscore{83.3}{3.4} & \score{86.4}{4.7} & \bestscore{88.7}{2.5} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{61.2}{9.1} & \score{61.7}{8.6} & \score{78.3}{8.3} & \score{83.8}{5.9} & \score{89.1}{3.5} \\
     &  & Pretrain & \bestscore{77.6}{9.7} & \bestscore{85.2}{5.0} & \bestscore{86.1}{6.8} & \bestscore{93.3}{4.2} & \bestscore{94.3}{3.7} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \bestscore{74.2}{13.2} & \score{81.4}{5.5} & \score{83.1}{5.3} & \score{86.9}{2.9} & \score{89.0}{4.3} \\
     &  & Pretrain & \score{71.7}{15.2} & \bestscore{81.8}{5.7} & \bestscore{86.1}{4.4} & \bestscore{91.3}{3.8} & \bestscore{93.3}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{68.5}{13.2} & \score{76.1}{6.7} & \score{78.6}{8.7} & \score{85.3}{2.3} & \score{88.1}{3.2} \\
     &  & Pretrain & \bestscore{84.0}{5.2} & \bestscore{86.2}{6.4} & \bestscore{89.8}{3.5} & \bestscore{93.3}{3.5} & \bestscore{92.2}{3.0} \\
    \midrule
    \multirow{16}{*}{KidRare-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{39.1}{6.2} & \score{32.0}{5.0} & \score{58.0}{11.2} & \score{74.5}{5.8} & \score{79.0}{2.3} \\
     &  & Pretrain & \bestscore{48.8}{9.3} & \bestscore{33.5}{15.8} & \bestscore{65.2}{2.5} & \bestscore{76.7}{2.7} & \bestscore{83.0}{2.9} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{40.0}{13.2} & \score{52.3}{11.8} & \score{64.7}{8.4} & \score{76.7}{5.6} & \score{81.5}{5.0} \\
     &  & Pretrain & \bestscore{44.0}{18.8} & \bestscore{59.5}{15.0} & \bestscore{69.7}{6.1} & \bestscore{78.0}{4.3} & \bestscore{83.5}{3.8} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{39.9}{11.2} & \score{49.9}{11.0} & \score{61.4}{4.0} & \score{75.2}{5.1} & \score{81.8}{2.8} \\
     &  & Pretrain & \bestscore{45.2}{11.3} & \bestscore{56.1}{16.7} & \bestscore{69.7}{3.7} & \bestscore{79.7}{4.1} & \bestscore{83.1}{2.7} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{44.0}{7.8} & \score{56.6}{9.3} & \score{65.1}{3.2} & \score{76.3}{2.5} & \score{83.0}{2.2} \\
     &  & Pretrain & \bestscore{48.5}{8.6} & \bestscore{63.6}{8.8} & \bestscore{69.5}{4.1} & \bestscore{79.6}{2.1} & \bestscore{86.3}{1.3} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{37.2}{11.7} & \score{46.4}{10.7} & \score{57.8}{15.2} & \score{66.1}{8.8} & \score{76.6}{6.8} \\
     &  & Pretrain & \bestscore{39.1}{14.4} & \bestscore{56.4}{9.5} & \bestscore{64.2}{7.1} & \bestscore{74.8}{3.6} & \bestscore{80.2}{3.3} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{39.0}{7.5} & \score{52.1}{11.0} & \score{59.1}{8.0} & \score{74.9}{5.2} & \score{80.5}{2.8} \\
     &  & Pretrain & \bestscore{51.5}{11.4} & \bestscore{65.2}{5.3} & \bestscore{72.8}{4.7} & \bestscore{80.3}{2.5} & \bestscore{83.0}{4.0} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{43.0}{10.7} & \score{50.1}{9.3} & \score{56.9}{4.7} & \score{70.6}{5.1} & \score{80.3}{3.0} \\
     &  & Pretrain & \bestscore{45.0}{15.1} & \bestscore{57.5}{11.5} & \bestscore{70.7}{3.4} & \bestscore{81.1}{3.3} & \bestscore{86.8}{1.9} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{42.1}{5.3} & \score{50.1}{8.4} & \score{61.0}{1.7} & \score{65.6}{3.2} & \score{76.6}{2.9} \\
     &  & Pretrain & \bestscore{48.9}{11.3} & \bestscore{60.8}{15.4} & \bestscore{68.7}{3.9} & \bestscore{81.2}{3.8} & \bestscore{83.9}{2.7} \\
    \midrule
    \multirow{16}{*}{KidRare-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{20.6}{5.3} & \bestscore{13.6}{5.3} & \score{43.7}{5.0} & \score{44.8}{5.3} & \bestscore{53.6}{4.2} \\
     &  & Pretrain & \bestscore{24.7}{7.8} & \score{10.2}{2.6} & \bestscore{44.9}{5.9} & \bestscore{47.9}{4.5} & \score{52.9}{4.7} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{25.0}{10.9} & \score{27.5}{4.7} & \bestscore{38.7}{5.2} & \score{45.7}{4.2} & \score{46.3}{7.2} \\
     &  & Pretrain & \score{23.2}{8.5} & \bestscore{32.4}{2.9} & \score{38.7}{8.3} & \bestscore{50.7}{2.6} & \bestscore{46.8}{3.4} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{22.5}{4.3} & \score{32.4}{4.6} & \bestscore{44.0}{5.1} & \bestscore{49.7}{3.8} & \bestscore{50.7}{4.2} \\
     &  & Pretrain & \bestscore{28.9}{2.4} & \bestscore{33.2}{0.8} & \score{42.1}{4.7} & \score{48.9}{5.0} & \score{49.6}{7.0} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{25.7}{4.0} & \score{33.6}{4.3} & \bestscore{44.2}{5.8} & \score{51.1}{3.8} & \score{54.0}{5.5} \\
     &  & Pretrain & \bestscore{31.0}{7.9} & \bestscore{37.9}{2.3} & \score{43.4}{7.6} & \bestscore{51.3}{2.7} & \bestscore{58.1}{3.3} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{22.1}{5.1} & \score{30.4}{2.6} & \bestscore{37.8}{1.8} & \bestscore{43.3}{4.9} & \score{41.3}{3.7} \\
     &  & Pretrain & \score{21.4}{8.3} & \bestscore{31.1}{4.7} & \score{36.5}{5.4} & \score{42.6}{6.7} & \bestscore{46.2}{6.4} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{21.8}{7.4} & \bestscore{30.6}{4.3} & \bestscore{41.1}{5.9} & \score{44.7}{6.1} & \score{45.9}{6.0} \\
     &  & Pretrain & \bestscore{26.7}{4.8} & \score{30.2}{6.3} & \score{40.3}{6.0} & \bestscore{46.2}{5.5} & \bestscore{47.6}{5.2} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{27.8}{4.2} & \score{34.7}{3.4} & \score{39.2}{3.8} & \score{46.6}{1.4} & \score{51.8}{3.3} \\
     &  & Pretrain & \bestscore{32.4}{5.4} & \bestscore{40.2}{5.4} & \bestscore{47.3}{3.7} & \bestscore{54.1}{4.5} & \bestscore{54.8}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \bestscore{28.5}{3.8} & \score{28.1}{3.9} & \score{41.6}{4.2} & \score{43.9}{5.7} & \score{52.0}{2.4} \\
     &  & Pretrain & \score{28.5}{6.5} & \bestscore{35.9}{1.4} & \bestscore{47.6}{4.0} & \bestscore{48.1}{6.3} & \bestscore{52.9}{4.4} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllccccc}
    \toprule
    Dataset & MIL & Setting & 1-shot & 2-shot & 4-shot & 8-shot & 16-shot \\
    \midrule
    \multirow{16}{*}{BRACS-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{33.6}{4.1} & \score{35.6}{5.2} & \score{40.5}{6.1} & \score{50.8}{7.7} & \score{61.8}{5.6} \\
     &  & Pretrain & \bestscore{47.8}{9.8} & \bestscore{45.8}{7.6} & \bestscore{57.2}{8.5} & \bestscore{65.1}{8.2} & \bestscore{73.6}{4.4} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{37.0}{6.1} & \score{35.9}{10.2} & \bestscore{48.3}{11.6} & \score{44.8}{9.1} & \score{55.4}{6.6} \\
     &  & Pretrain & \bestscore{37.2}{7.9} & \bestscore{38.4}{11.2} & \score{46.4}{12.8} & \bestscore{50.6}{9.6} & \bestscore{58.2}{5.3} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{41.1}{7.1} & \score{39.1}{7.2} & \score{44.6}{10.7} & \score{52.9}{12.2} & \score{62.1}{8.2} \\
     &  & Pretrain & \bestscore{43.5}{9.0} & \bestscore{52.4}{15.9} & \bestscore{54.2}{13.4} & \bestscore{59.1}{11.2} & \bestscore{66.9}{6.3} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{40.0}{3.4} & \score{40.0}{6.6} & \score{43.0}{8.1} & \score{54.9}{10.0} & \score{60.2}{4.7} \\
     &  & Pretrain & \bestscore{46.2}{9.2} & \bestscore{58.6}{4.6} & \bestscore{60.0}{7.2} & \bestscore{57.9}{3.5} & \bestscore{67.6}{5.4} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{31.0}{4.8} & \score{32.6}{4.7} & \score{42.5}{12.1} & \score{48.3}{9.3} & \bestscore{58.2}{9.5} \\
     &  & Pretrain & \score{30.3}{5.4} & \bestscore{48.0}{12.0} & \bestscore{47.1}{8.1} & \bestscore{57.0}{5.3} & \score{57.7}{7.9} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{35.4}{6.6} & \score{38.4}{4.3} & \score{36.1}{9.8} & \score{50.8}{13.4} & \score{62.5}{6.2} \\
     &  & Pretrain & \bestscore{44.1}{7.6} & \bestscore{47.4}{7.0} & \bestscore{54.9}{11.3} & \bestscore{65.1}{6.4} & \bestscore{70.8}{8.8} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{41.8}{3.4} & \score{35.2}{6.9} & \score{42.5}{9.6} & \score{48.7}{12.6} & \score{56.3}{6.0} \\
     &  & Pretrain & \bestscore{48.3}{7.7} & \bestscore{57.0}{5.9} & \bestscore{54.9}{10.2} & \bestscore{61.4}{8.2} & \bestscore{69.4}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{41.8}{3.6} & \score{40.7}{8.0} & \score{44.4}{5.1} & \score{48.3}{9.4} & \score{56.3}{6.4} \\
     &  & Pretrain & \bestscore{53.6}{9.8} & \bestscore{61.8}{14.1} & \bestscore{61.2}{12.2} & \bestscore{60.5}{8.8} & \bestscore{63.0}{4.8} \\
    \midrule
    \multirow{16}{*}{BRACS-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{14.0}{3.0} & \bestscore{18.2}{4.2} & \score{29.9}{9.6} & \score{41.8}{5.6} & \bestscore{48.5}{3.8} \\
     &  & Pretrain & \bestscore{24.1}{4.3} & \score{16.0}{6.9} & \bestscore{33.8}{5.6} & \bestscore{44.1}{3.5} & \score{45.3}{4.9} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{17.0}{5.1} & \score{16.3}{4.7} & \score{28.3}{9.7} & \score{34.7}{4.3} & \score{39.5}{5.2} \\
     &  & Pretrain & \bestscore{17.5}{4.7} & \bestscore{24.8}{9.3} & \bestscore{31.7}{5.9} & \bestscore{38.2}{5.2} & \bestscore{43.2}{7.9} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{18.9}{8.7} & \score{21.1}{6.7} & \score{33.6}{6.0} & \score{36.1}{5.8} & \bestscore{46.7}{4.3} \\
     &  & Pretrain & \bestscore{23.4}{10.2} & \bestscore{30.8}{5.7} & \bestscore{40.5}{4.8} & \bestscore{43.2}{2.2} & \score{42.5}{1.0} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{15.9}{3.0} & \score{17.7}{3.8} & \score{29.4}{4.5} & \score{32.9}{8.7} & \bestscore{44.1}{5.1} \\
     &  & Pretrain & \bestscore{25.5}{6.0} & \bestscore{27.6}{6.2} & \bestscore{34.2}{6.5} & \bestscore{39.3}{4.1} & \score{43.5}{2.6} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{20.2}{7.3} & \bestscore{24.8}{9.3} & \score{29.0}{9.9} & \score{33.8}{6.2} & \score{39.8}{3.9} \\
     &  & Pretrain & \bestscore{21.4}{5.9} & \score{19.1}{8.5} & \bestscore{33.8}{7.5} & \bestscore{37.5}{3.0} & \bestscore{42.1}{7.1} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{17.0}{2.8} & \score{23.2}{6.2} & \score{28.7}{14.6} & \score{36.3}{6.4} & \score{40.9}{3.5} \\
     &  & Pretrain & \bestscore{25.3}{8.8} & \bestscore{26.4}{5.3} & \bestscore{39.8}{3.8} & \bestscore{42.8}{2.5} & \bestscore{43.5}{3.4} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{21.6}{5.8} & \score{19.5}{5.1} & \score{35.6}{7.3} & \score{36.3}{6.3} & \score{40.5}{2.9} \\
     &  & Pretrain & \bestscore{28.5}{3.3} & \bestscore{36.8}{4.0} & \bestscore{35.9}{3.4} & \bestscore{39.8}{4.2} & \bestscore{43.5}{5.9} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{17.9}{7.6} & \score{18.4}{7.3} & \score{29.4}{3.1} & \score{24.4}{6.3} & \bestscore{41.4}{6.1} \\
     &  & Pretrain & \bestscore{28.3}{6.0} & \bestscore{32.9}{2.0} & \bestscore{37.0}{3.9} & \bestscore{41.6}{4.3} & \score{38.4}{4.2} \\
    \midrule
    \multirow{16}{*}{CPTAC-NSCLC} & \multirow{2}{*}{2DMamba} & Scratch & \score{57.0}{10.8} & \score{72.8}{8.1} & \score{77.7}{5.0} & \score{86.0}{5.9} & \score{87.8}{5.5} \\
     &  & Pretrain & \bestscore{72.0}{11.0} & \bestscore{81.5}{4.9} & \bestscore{86.2}{3.9} & \bestscore{89.2}{2.8} & \bestscore{92.0}{2.8} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{56.7}{9.6} & \score{71.3}{9.1} & \score{80.5}{5.3} & \score{81.5}{4.4} & \score{86.2}{3.9} \\
     &  & Pretrain & \score{55.8}{9.7} & \bestscore{75.5}{10.3} & \bestscore{81.5}{4.8} & \bestscore{87.3}{4.6} & \bestscore{88.8}{3.4} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{65.7}{11.4} & \score{74.5}{8.9} & \score{82.7}{10.6} & \score{89.8}{4.7} & \bestscore{93.0}{5.9} \\
     &  & Pretrain & \bestscore{72.8}{14.3} & \bestscore{79.0}{6.3} & \bestscore{85.5}{5.4} & \bestscore{91.2}{3.0} & \score{92.8}{2.3} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{65.0}{14.3} & \score{75.2}{2.5} & \score{78.3}{8.4} & \score{86.2}{3.1} & \score{87.8}{3.4} \\
     &  & Pretrain & \bestscore{73.7}{13.3} & \bestscore{82.3}{5.1} & \bestscore{87.5}{4.5} & \bestscore{89.3}{6.9} & \bestscore{91.2}{3.6} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{70.7}{12.9} & \bestscore{80.0}{6.9} & \score{80.7}{4.5} & \bestscore{87.0}{7.6} & \score{87.2}{8.5} \\
     &  & Pretrain & \score{68.7}{17.3} & \score{79.3}{6.8} & \bestscore{83.3}{3.5} & \score{86.5}{4.7} & \bestscore{88.7}{2.5} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{61.0}{9.2} & \score{61.8}{8.9} & \score{78.2}{8.4} & \score{83.8}{6.0} & \score{89.2}{3.5} \\
     &  & Pretrain & \bestscore{77.5}{9.9} & \bestscore{85.2}{5.0} & \bestscore{86.0}{6.8} & \bestscore{93.3}{4.2} & \bestscore{94.3}{3.7} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \bestscore{74.2}{13.5} & \score{81.5}{5.6} & \score{83.2}{5.4} & \score{87.0}{2.9} & \score{89.0}{4.4} \\
     &  & Pretrain & \score{71.8}{15.1} & \bestscore{82.0}{5.6} & \bestscore{86.2}{4.4} & \bestscore{91.3}{3.8} & \bestscore{93.3}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{68.7}{13.2} & \score{76.2}{6.7} & \score{78.7}{8.8} & \score{85.3}{2.3} & \score{88.2}{3.2} \\
     &  & Pretrain & \bestscore{84.0}{5.1} & \bestscore{86.2}{6.5} & \bestscore{89.8}{3.4} & \bestscore{93.3}{3.5} & \bestscore{92.2}{3.0} \\
    \midrule
    \multirow{16}{*}{KidRare-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{38.8}{5.4} & \score{34.2}{7.2} & \score{55.8}{10.4} & \score{74.6}{6.2} & \score{79.1}{2.2} \\
     &  & Pretrain & \bestscore{43.0}{9.9} & \bestscore{37.5}{13.4} & \bestscore{62.5}{1.5} & \bestscore{76.4}{4.8} & \bestscore{82.2}{2.2} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{39.2}{9.7} & \score{49.9}{11.4} & \score{63.9}{5.5} & \score{76.7}{5.9} & \score{80.5}{5.9} \\
     &  & Pretrain & \bestscore{41.9}{19.1} & \bestscore{57.7}{15.4} & \bestscore{67.0}{5.8} & \bestscore{76.9}{5.4} & \bestscore{82.5}{4.7} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{36.3}{7.1} & \score{46.3}{10.8} & \score{59.1}{2.5} & \score{73.8}{6.0} & \score{81.8}{2.8} \\
     &  & Pretrain & \bestscore{42.3}{8.7} & \bestscore{54.9}{14.3} & \bestscore{65.5}{5.3} & \bestscore{80.2}{4.8} & \bestscore{83.2}{3.0} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{37.1}{5.6} & \score{53.1}{9.2} & \score{62.2}{3.9} & \score{75.2}{2.7} & \score{82.0}{2.4} \\
     &  & Pretrain & \bestscore{41.3}{8.5} & \bestscore{58.4}{9.8} & \bestscore{63.6}{5.4} & \bestscore{78.8}{3.0} & \bestscore{85.2}{2.0} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{38.5}{7.0} & \score{44.8}{9.9} & \score{57.4}{12.8} & \score{67.0}{9.9} & \score{76.2}{7.2} \\
     &  & Pretrain & \bestscore{39.8}{8.6} & \bestscore{55.3}{8.7} & \bestscore{62.4}{8.9} & \bestscore{73.9}{4.6} & \bestscore{80.0}{3.9} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{35.9}{9.6} & \score{46.6}{11.3} & \score{55.9}{5.8} & \score{72.9}{6.6} & \score{79.8}{3.0} \\
     &  & Pretrain & \bestscore{48.0}{12.2} & \bestscore{61.1}{8.0} & \bestscore{70.7}{4.8} & \bestscore{79.8}{3.8} & \bestscore{83.8}{4.3} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{41.1}{6.7} & \score{46.9}{10.1} & \score{55.1}{3.4} & \score{70.1}{5.0} & \score{80.9}{3.4} \\
     &  & Pretrain & \bestscore{42.7}{13.8} & \bestscore{54.1}{8.4} & \bestscore{68.3}{2.3} & \bestscore{80.5}{3.9} & \bestscore{86.4}{1.1} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{40.6}{5.3} & \score{49.4}{9.3} & \score{58.8}{1.9} & \score{67.0}{2.7} & \score{77.0}{2.3} \\
     &  & Pretrain & \bestscore{42.7}{10.3} & \bestscore{58.4}{14.7} & \bestscore{66.1}{6.2} & \bestscore{80.3}{3.6} & \bestscore{83.7}{3.4} \\
    \midrule
    \multirow{16}{*}{KidRare-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{19.7}{3.3} & \bestscore{11.8}{7.8} & \bestscore{37.4}{3.9} & \score{42.2}{3.0} & \bestscore{52.0}{2.0} \\
     &  & Pretrain & \bestscore{20.3}{7.4} & \score{10.4}{5.9} & \bestscore{37.4}{6.6} & \bestscore{44.3}{6.6} & \score{50.1}{4.6} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{21.4}{9.1} & \score{21.9}{7.1} & \score{30.5}{5.2} & \score{42.6}{6.2} & \bestscore{47.4}{7.2} \\
     &  & Pretrain & \score{20.7}{8.7} & \bestscore{26.3}{6.7} & \bestscore{32.9}{10.7} & \bestscore{44.0}{5.9} & \score{47.3}{5.3} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{19.2}{3.8} & \score{26.3}{7.7} & \score{37.0}{5.4} & \score{47.7}{5.8} & \bestscore{48.7}{5.8} \\
     &  & Pretrain & \bestscore{23.4}{4.1} & \bestscore{30.2}{7.5} & \bestscore{37.4}{6.2} & \bestscore{48.2}{8.7} & \score{48.1}{7.8} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{20.3}{4.3} & \score{31.0}{3.8} & \bestscore{40.6}{5.1} & \score{45.4}{4.5} & \score{50.6}{3.9} \\
     &  & Pretrain & \bestscore{27.6}{2.5} & \bestscore{35.0}{5.4} & \score{37.9}{6.1} & \bestscore{48.1}{4.9} & \bestscore{54.1}{3.9} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{20.8}{4.9} & \score{24.4}{2.1} & \score{32.7}{2.6} & \bestscore{39.8}{4.8} & \score{46.1}{3.3} \\
     &  & Pretrain & \bestscore{22.6}{6.6} & \bestscore{26.4}{5.3} & \bestscore{33.6}{3.3} & \score{36.7}{6.5} & \bestscore{48.0}{4.9} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{17.3}{3.7} & \score{24.1}{5.5} & \score{34.0}{3.9} & \bestscore{43.0}{3.4} & \score{42.3}{4.4} \\
     &  & Pretrain & \bestscore{24.9}{4.6} & \bestscore{26.3}{3.9} & \bestscore{42.8}{6.5} & \score{42.5}{8.3} & \bestscore{46.8}{8.1} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{23.4}{3.2} & \score{28.9}{4.0} & \score{36.0}{2.0} & \score{41.9}{3.2} & \score{49.1}{2.8} \\
     &  & Pretrain & \bestscore{28.7}{5.9} & \bestscore{31.3}{6.4} & \bestscore{39.0}{5.8} & \bestscore{49.9}{5.1} & \bestscore{52.4}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{21.2}{4.9} & \score{26.3}{4.5} & \score{32.1}{3.0} & \score{38.9}{5.9} & \score{47.6}{2.4} \\
     &  & Pretrain & \bestscore{24.7}{4.8} & \bestscore{29.6}{4.0} & \bestscore{39.7}{7.9} & \bestscore{46.4}{5.2} & \bestscore{51.6}{7.7} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllccccc}
    \toprule
    Dataset & MIL & Setting & 1-shot & 2-shot & 4-shot & 8-shot & 16-shot \\
    \midrule
    \multirow{16}{*}{BRACS-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{55.1}{4.9} & \score{54.5}{6.0} & \score{60.7}{5.1} & \score{68.9}{8.5} & \score{81.3}{4.8} \\
     &  & Pretrain & \bestscore{65.0}{10.5} & \bestscore{60.3}{9.7} & \bestscore{76.4}{9.4} & \bestscore{81.6}{6.9} & \bestscore{88.8}{2.4} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{51.3}{12.5} & \score{50.2}{11.2} & \score{63.0}{14.3} & \score{62.4}{15.0} & \score{74.0}{9.3} \\
     &  & Pretrain & \score{48.9}{13.4} & \bestscore{54.4}{18.6} & \bestscore{65.7}{13.3} & \bestscore{65.1}{14.3} & \bestscore{77.6}{4.2} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{55.3}{9.2} & \score{59.1}{9.2} & \score{64.5}{10.2} & \score{71.2}{11.9} & \score{80.2}{5.6} \\
     &  & Pretrain & \bestscore{64.7}{12.6} & \bestscore{71.7}{16.4} & \bestscore{75.3}{12.7} & \bestscore{79.3}{9.6} & \bestscore{86.7}{3.1} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{60.9}{9.5} & \score{59.5}{9.6} & \score{63.1}{8.4} & \score{74.7}{10.4} & \score{83.3}{3.2} \\
     &  & Pretrain & \bestscore{70.4}{5.7} & \bestscore{78.7}{5.9} & \bestscore{78.5}{4.7} & \bestscore{81.9}{1.8} & \bestscore{87.5}{2.2} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{45.5}{3.2} & \score{46.1}{3.5} & \score{58.9}{11.4} & \score{65.8}{13.2} & \score{76.4}{6.1} \\
     &  & Pretrain & \bestscore{47.9}{3.4} & \bestscore{66.5}{11.2} & \bestscore{65.6}{7.8} & \bestscore{77.2}{5.0} & \bestscore{77.0}{4.1} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{51.4}{6.8} & \score{53.9}{8.8} & \score{53.1}{12.8} & \score{72.0}{10.2} & \score{83.4}{3.9} \\
     &  & Pretrain & \bestscore{66.3}{10.3} & \bestscore{65.8}{9.1} & \bestscore{75.4}{11.3} & \bestscore{83.4}{5.2} & \bestscore{86.1}{6.1} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{58.3}{5.5} & \score{58.9}{8.1} & \score{63.6}{8.5} & \score{68.5}{9.8} & \score{78.0}{4.3} \\
     &  & Pretrain & \bestscore{68.0}{4.4} & \bestscore{76.4}{6.0} & \bestscore{76.6}{8.7} & \bestscore{82.5}{5.1} & \bestscore{86.4}{3.4} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{61.8}{6.1} & \score{59.9}{5.5} & \score{61.3}{3.8} & \score{70.2}{9.6} & \score{79.9}{5.5} \\
     &  & Pretrain & \bestscore{78.1}{5.7} & \bestscore{78.2}{11.3} & \bestscore{79.2}{8.9} & \bestscore{80.1}{8.7} & \bestscore{84.6}{2.1} \\
    \midrule
    \multirow{16}{*}{BRACS-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{52.8}{7.0} & \bestscore{53.7}{4.9} & \score{65.0}{8.5} & \score{74.6}{4.7} & \bestscore{82.2}{2.6} \\
     &  & Pretrain & \bestscore{58.8}{3.4} & \score{52.3}{6.4} & \bestscore{66.6}{4.5} & \bestscore{79.5}{5.9} & \score{81.0}{3.9} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{55.8}{3.2} & \score{57.9}{3.7} & \score{65.0}{3.3} & \score{67.0}{4.8} & \score{73.9}{4.4} \\
     &  & Pretrain & \bestscore{58.9}{7.1} & \bestscore{63.9}{7.4} & \bestscore{68.1}{3.5} & \bestscore{73.2}{5.8} & \bestscore{78.5}{4.2} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{54.6}{7.7} & \score{60.1}{3.4} & \score{67.4}{6.2} & \score{69.4}{4.3} & \bestscore{80.5}{2.7} \\
     &  & Pretrain & \bestscore{62.1}{6.7} & \bestscore{63.7}{4.9} & \bestscore{73.4}{4.0} & \bestscore{77.3}{3.4} & \score{79.8}{3.9} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{58.1}{5.4} & \score{58.5}{1.8} & \score{64.0}{4.5} & \score{70.6}{4.9} & \score{80.2}{2.0} \\
     &  & Pretrain & \bestscore{64.0}{4.2} & \bestscore{65.5}{3.0} & \bestscore{70.8}{4.1} & \bestscore{76.4}{3.5} & \bestscore{80.7}{2.9} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{57.6}{4.1} & \score{56.8}{8.0} & \score{62.9}{7.2} & \score{68.3}{6.3} & \score{76.6}{2.5} \\
     &  & Pretrain & \bestscore{58.2}{5.5} & \bestscore{56.8}{9.5} & \bestscore{66.5}{7.2} & \bestscore{69.0}{3.3} & \bestscore{77.9}{5.0} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{55.1}{10.3} & \score{60.9}{3.0} & \score{60.4}{14.5} & \score{72.2}{6.0} & \score{79.6}{1.6} \\
     &  & Pretrain & \bestscore{62.5}{2.7} & \bestscore{61.9}{5.9} & \bestscore{74.9}{4.4} & \bestscore{77.0}{5.0} & \bestscore{82.3}{2.4} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{58.0}{5.3} & \score{60.7}{3.2} & \score{68.2}{4.4} & \score{71.2}{2.5} & \score{75.6}{1.8} \\
     &  & Pretrain & \bestscore{63.2}{4.8} & \bestscore{66.3}{3.7} & \bestscore{72.3}{2.6} & \bestscore{75.0}{4.5} & \bestscore{79.1}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{57.1}{6.2} & \score{59.2}{2.2} & \score{63.9}{3.3} & \score{63.9}{4.3} & \score{76.7}{3.0} \\
     &  & Pretrain & \bestscore{65.2}{4.2} & \bestscore{68.7}{2.7} & \bestscore{70.5}{7.0} & \bestscore{77.3}{4.1} & \bestscore{79.1}{2.2} \\
    \midrule
    \multirow{16}{*}{CPTAC-NSCLC} & \multirow{2}{*}{2DMamba} & Scratch & \score{56.7}{18.0} & \score{78.0}{6.9} & \score{86.0}{6.5} & \score{93.1}{4.0} & \score{95.4}{4.2} \\
     &  & Pretrain & \bestscore{77.5}{22.4} & \bestscore{91.0}{4.0} & \bestscore{93.6}{3.8} & \bestscore{96.0}{2.4} & \bestscore{97.0}{2.9} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{62.9}{12.6} & \score{78.1}{8.6} & \score{85.8}{6.6} & \score{89.9}{3.2} & \score{93.3}{3.8} \\
     &  & Pretrain & \bestscore{63.8}{17.4} & \bestscore{81.6}{10.7} & \bestscore{89.2}{4.6} & \bestscore{94.6}{3.1} & \bestscore{95.4}{1.7} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{76.9}{9.0} & \score{85.1}{8.4} & \score{88.7}{9.0} & \score{96.4}{2.8} & \score{97.6}{3.4} \\
     &  & Pretrain & \bestscore{78.9}{18.5} & \bestscore{89.3}{5.4} & \bestscore{93.1}{4.5} & \bestscore{97.5}{1.3} & \bestscore{98.4}{1.4} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{69.6}{24.8} & \score{84.4}{3.8} & \score{86.7}{9.5} & \score{92.8}{2.0} & \score{94.4}{2.6} \\
     &  & Pretrain & \bestscore{76.9}{20.8} & \bestscore{91.1}{4.0} & \bestscore{94.1}{3.2} & \bestscore{96.9}{2.0} & \bestscore{98.0}{1.2} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{76.0}{18.3} & \bestscore{88.1}{6.5} & \score{90.6}{3.5} & \bestscore{94.2}{4.5} & \bestscore{95.5}{3.1} \\
     &  & Pretrain & \bestscore{77.1}{19.6} & \score{87.7}{8.1} & \bestscore{92.4}{3.8} & \score{93.0}{4.4} & \score{95.3}{2.4} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{70.9}{11.8} & \score{68.4}{12.1} & \score{86.8}{7.3} & \score{92.0}{4.4} & \score{95.9}{1.8} \\
     &  & Pretrain & \bestscore{87.2}{6.1} & \bestscore{93.0}{4.1} & \bestscore{94.7}{2.2} & \bestscore{98.1}{1.4} & \bestscore{98.7}{1.6} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \bestscore{79.7}{12.4} & \score{88.0}{3.5} & \score{88.9}{6.6} & \score{93.8}{2.2} & \score{95.4}{2.8} \\
     &  & Pretrain & \score{78.8}{15.7} & \bestscore{89.4}{4.7} & \bestscore{94.2}{3.1} & \bestscore{96.8}{2.8} & \bestscore{98.5}{1.6} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{75.3}{13.2} & \score{83.6}{6.6} & \score{85.0}{8.8} & \score{91.7}{2.1} & \score{93.7}{2.9} \\
     &  & Pretrain & \bestscore{93.3}{2.5} & \bestscore{94.3}{4.3} & \bestscore{96.5}{2.5} & \bestscore{98.7}{0.6} & \bestscore{98.1}{1.5} \\
    \midrule
    \multirow{16}{*}{KidRare-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{62.0}{8.5} & \score{53.4}{5.3} & \score{79.8}{8.8} & \score{91.5}{2.9} & \score{94.7}{0.7} \\
     &  & Pretrain & \bestscore{68.0}{11.6} & \bestscore{61.9}{14.9} & \bestscore{86.9}{1.0} & \bestscore{93.5}{1.2} & \bestscore{95.9}{0.8} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{66.2}{11.7} & \score{77.0}{7.6} & \score{85.0}{4.5} & \score{91.5}{3.6} & \score{94.2}{2.1} \\
     &  & Pretrain & \bestscore{72.2}{14.5} & \bestscore{80.5}{10.6} & \bestscore{87.7}{4.8} & \bestscore{92.5}{2.3} & \bestscore{95.8}{1.5} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{64.2}{9.3} & \score{74.3}{7.2} & \score{83.2}{1.6} & \score{92.1}{3.0} & \score{95.7}{0.9} \\
     &  & Pretrain & \bestscore{67.8}{12.1} & \bestscore{80.7}{9.8} & \bestscore{89.5}{2.5} & \bestscore{94.3}{1.7} & \bestscore{96.6}{0.9} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{69.6}{8.5} & \score{78.8}{5.9} & \score{86.1}{1.2} & \score{91.6}{1.5} & \score{95.7}{1.3} \\
     &  & Pretrain & \bestscore{74.9}{5.7} & \bestscore{84.3}{4.2} & \bestscore{88.3}{1.8} & \bestscore{94.0}{1.2} & \bestscore{97.0}{0.5} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{63.3}{14.2} & \score{71.0}{12.5} & \score{80.2}{10.7} & \score{86.2}{6.4} & \score{92.1}{4.3} \\
     &  & Pretrain & \bestscore{63.6}{15.4} & \bestscore{79.9}{10.5} & \bestscore{84.7}{6.6} & \bestscore{90.2}{2.8} & \bestscore{94.6}{1.7} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{64.5}{8.8} & \score{73.6}{9.2} & \score{81.0}{6.2} & \score{92.5}{2.2} & \score{95.5}{0.6} \\
     &  & Pretrain & \bestscore{72.7}{13.6} & \bestscore{86.8}{3.4} & \bestscore{91.4}{2.5} & \bestscore{94.4}{1.4} & \bestscore{96.7}{1.0} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{66.8}{10.3} & \score{75.4}{5.9} & \score{80.4}{3.7} & \score{89.5}{2.9} & \score{94.6}{1.2} \\
     &  & Pretrain & \bestscore{67.4}{15.2} & \bestscore{83.0}{7.3} & \bestscore{90.2}{1.8} & \bestscore{95.2}{1.6} & \bestscore{97.4}{0.6} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{66.1}{7.3} & \score{75.3}{7.4} & \score{83.1}{1.3} & \score{87.7}{2.7} & \score{93.1}{0.6} \\
     &  & Pretrain & \bestscore{73.7}{9.1} & \bestscore{82.7}{8.8} & \bestscore{89.4}{2.1} & \bestscore{94.2}{2.2} & \bestscore{96.7}{0.7} \\
    \midrule
    \multirow{16}{*}{KidRare-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \bestscore{72.7}{3.0} & \score{76.1}{1.7} & \score{85.8}{1.7} & \score{90.0}{1.1} & \score{92.3}{1.0} \\
     &  & Pretrain & \score{71.0}{7.3} & \bestscore{78.4}{2.0} & \bestscore{86.9}{2.2} & \bestscore{90.6}{1.0} & \bestscore{92.4}{1.1} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{73.7}{5.7} & \score{78.6}{5.4} & \score{84.2}{3.8} & \score{90.2}{1.2} & \score{90.9}{1.4} \\
     &  & Pretrain & \bestscore{75.5}{4.0} & \bestscore{82.3}{2.7} & \bestscore{87.1}{3.7} & \bestscore{90.7}{0.6} & \bestscore{91.5}{1.0} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{71.5}{1.1} & \score{79.5}{3.9} & \bestscore{87.6}{2.7} & \bestscore{90.9}{1.5} & \bestscore{92.7}{1.0} \\
     &  & Pretrain & \bestscore{75.8}{0.9} & \bestscore{82.6}{1.8} & \score{87.4}{2.7} & \score{90.8}{1.7} & \score{92.2}{1.7} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{75.0}{3.6} & \score{82.3}{1.9} & \score{87.2}{2.0} & \score{90.9}{1.0} & \bestscore{92.8}{0.9} \\
     &  & Pretrain & \bestscore{78.6}{1.1} & \bestscore{83.6}{1.3} & \bestscore{87.5}{2.4} & \bestscore{91.0}{1.1} & \score{92.4}{1.3} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{72.2}{3.1} & \score{77.3}{1.7} & \bestscore{85.0}{2.9} & \bestscore{88.7}{0.4} & \score{91.1}{0.9} \\
     &  & Pretrain & \bestscore{72.7}{6.8} & \bestscore{81.0}{2.5} & \score{84.3}{1.8} & \score{88.5}{2.5} & \bestscore{91.5}{2.1} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{69.0}{4.3} & \score{78.5}{3.1} & \score{88.1}{2.0} & \bestscore{91.5}{1.2} & \score{91.5}{2.4} \\
     &  & Pretrain & \bestscore{78.1}{2.9} & \bestscore{81.9}{3.9} & \bestscore{88.8}{2.5} & \score{91.4}{0.8} & \bestscore{93.0}{1.2} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{74.7}{1.9} & \score{81.1}{1.1} & \score{85.6}{1.2} & \score{89.2}{0.9} & \score{91.8}{1.0} \\
     &  & Pretrain & \bestscore{80.6}{1.5} & \bestscore{85.7}{2.0} & \bestscore{88.9}{2.0} & \bestscore{91.2}{1.2} & \bestscore{92.9}{1.3} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{75.8}{0.9} & \score{80.4}{0.9} & \score{85.0}{2.0} & \score{88.5}{0.8} & \score{91.7}{1.1} \\
     &  & Pretrain & \bestscore{78.8}{2.0} & \bestscore{83.8}{1.5} & \bestscore{87.5}{2.0} & \bestscore{90.7}{1.2} & \bestscore{93.3}{0.6} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllccccc}
    \toprule
    Dataset & MIL & Setting & 1-shot & 2-shot & 4-shot & 8-shot & 16-shot \\
    \midrule
    \multirow{16}{*}{BRACS-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{25.2}{5.6} & \score{26.2}{6.6} & \score{37.8}{8.1} & \score{49.6}{10.2} & \score{59.9}{5.4} \\
     &  & Pretrain & \bestscore{45.7}{13.2} & \bestscore{36.4}{13.6} & \bestscore{57.6}{9.0} & \bestscore{66.0}{8.3} & \bestscore{73.4}{5.3} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{30.0}{8.8} & \score{29.7}{13.0} & \bestscore{45.8}{15.6} & \score{42.2}{12.7} & \score{54.2}{8.9} \\
     &  & Pretrain & \score{27.8}{10.9} & \bestscore{32.8}{15.8} & \score{45.4}{14.9} & \bestscore{48.0}{13.5} & \bestscore{58.2}{6.0} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{33.5}{11.8} & \score{32.6}{11.0} & \score{41.3}{16.6} & \score{51.1}{15.1} & \score{60.7}{8.9} \\
     &  & Pretrain & \bestscore{40.0}{12.3} & \bestscore{49.9}{19.7} & \bestscore{53.7}{15.5} & \bestscore{57.9}{13.2} & \bestscore{66.3}{7.9} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{31.2}{7.8} & \score{34.2}{5.8} & \score{36.2}{11.6} & \score{51.0}{12.6} & \score{59.1}{7.3} \\
     &  & Pretrain & \bestscore{44.1}{11.7} & \bestscore{56.3}{7.8} & \bestscore{58.7}{7.6} & \bestscore{57.0}{4.1} & \bestscore{68.4}{5.2} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{17.2}{4.3} & \score{21.2}{7.1} & \score{35.2}{16.3} & \score{44.8}{10.0} & \score{56.6}{9.2} \\
     &  & Pretrain & \score{16.5}{3.2} & \bestscore{45.0}{15.9} & \bestscore{47.1}{7.7} & \bestscore{56.9}{6.1} & \bestscore{57.1}{8.2} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{29.4}{8.1} & \score{30.6}{5.4} & \score{27.0}{14.5} & \score{46.8}{16.8} & \score{62.1}{8.9} \\
     &  & Pretrain & \bestscore{38.8}{12.9} & \bestscore{46.1}{9.1} & \bestscore{53.7}{14.0} & \bestscore{65.0}{8.0} & \bestscore{69.7}{9.8} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{34.2}{9.2} & \score{30.1}{11.7} & \score{39.5}{12.1} & \score{47.4}{15.3} & \score{57.7}{5.5} \\
     &  & Pretrain & \bestscore{45.1}{7.6} & \bestscore{57.2}{6.3} & \bestscore{53.0}{13.5} & \bestscore{61.5}{8.0} & \bestscore{69.9}{3.1} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{33.7}{6.1} & \score{37.1}{7.3} & \score{37.1}{5.8} & \score{46.0}{10.9} & \score{55.9}{5.7} \\
     &  & Pretrain & \bestscore{48.3}{15.7} & \bestscore{59.3}{16.3} & \bestscore{59.6}{15.4} & \bestscore{56.9}{11.0} & \bestscore{61.9}{4.6} \\
    \midrule
    \multirow{16}{*}{BRACS-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{9.0}{3.3} & \bestscore{11.7}{4.3} & \score{27.9}{11.2} & \score{37.2}{5.9} & \bestscore{44.6}{4.6} \\
     &  & Pretrain & \bestscore{19.9}{6.3} & \score{9.0}{5.9} & \bestscore{30.2}{6.9} & \bestscore{38.9}{5.3} & \score{43.0}{5.0} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{12.8}{6.0} & \score{13.4}{6.2} & \score{25.6}{8.3} & \score{30.2}{3.3} & \score{34.2}{6.0} \\
     &  & Pretrain & \bestscore{13.2}{7.2} & \bestscore{22.2}{12.5} & \bestscore{29.1}{7.3} & \bestscore{34.6}{4.7} & \bestscore{40.2}{7.5} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{14.8}{8.8} & \score{20.2}{6.4} & \score{31.3}{4.1} & \score{33.9}{6.6} & \bestscore{42.7}{5.3} \\
     &  & Pretrain & \bestscore{19.8}{10.1} & \bestscore{26.8}{6.1} & \bestscore{34.9}{4.7} & \bestscore{40.0}{1.7} & \score{40.7}{1.8} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{10.6}{3.5} & \score{13.7}{6.0} & \score{27.4}{4.3} & \score{30.0}{9.1} & \bestscore{41.1}{3.7} \\
     &  & Pretrain & \bestscore{22.4}{6.6} & \bestscore{23.4}{4.9} & \bestscore{29.5}{5.0} & \bestscore{36.2}{4.7} & \score{37.5}{3.5} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{16.2}{7.1} & \bestscore{21.0}{11.8} & \score{24.8}{10.8} & \score{31.0}{6.4} & \score{35.5}{2.9} \\
     &  & Pretrain & \bestscore{19.5}{7.2} & \score{13.6}{10.2} & \bestscore{30.6}{9.1} & \bestscore{34.4}{1.9} & \bestscore{38.5}{5.2} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{10.9}{5.1} & \score{20.3}{6.8} & \score{23.8}{14.9} & \score{31.0}{5.7} & \score{36.7}{5.3} \\
     &  & Pretrain & \bestscore{21.7}{8.9} & \bestscore{23.6}{6.1} & \bestscore{35.1}{4.2} & \bestscore{39.3}{4.6} & \bestscore{38.0}{2.7} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{18.1}{5.7} & \score{18.7}{6.5} & \score{33.2}{7.5} & \score{34.1}{5.3} & \score{38.6}{2.5} \\
     &  & Pretrain & \bestscore{24.1}{4.9} & \bestscore{34.9}{4.7} & \bestscore{34.2}{4.4} & \bestscore{37.3}{3.7} & \bestscore{41.9}{6.6} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{13.1}{5.6} & \score{16.5}{6.9} & \score{25.0}{3.0} & \score{19.0}{7.6} & \bestscore{34.2}{7.7} \\
     &  & Pretrain & \bestscore{23.4}{7.9} & \bestscore{31.0}{1.6} & \bestscore{33.1}{4.1} & \bestscore{37.4}{4.5} & \score{34.1}{3.0} \\
    \midrule
    \multirow{16}{*}{CPTAC-NSCLC} & \multirow{2}{*}{2DMamba} & Scratch & \score{51.6}{16.7} & \score{71.3}{9.9} & \score{77.6}{5.0} & \score{85.9}{6.1} & \score{87.8}{5.6} \\
     &  & Pretrain & \bestscore{68.9}{16.1} & \bestscore{81.2}{5.0} & \bestscore{86.1}{3.9} & \bestscore{89.1}{2.8} & \bestscore{92.0}{2.8} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{49.2}{15.7} & \score{70.5}{10.2} & \score{80.5}{5.3} & \score{81.5}{4.4} & \score{86.1}{3.9} \\
     &  & Pretrain & \score{47.8}{15.0} & \bestscore{74.9}{11.2} & \bestscore{81.5}{4.8} & \bestscore{87.3}{4.6} & \bestscore{88.8}{3.5} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{61.2}{17.0} & \score{73.5}{9.8} & \score{82.5}{10.8} & \score{89.8}{4.7} & \bestscore{93.0}{5.9} \\
     &  & Pretrain & \bestscore{71.7}{15.9} & \bestscore{78.7}{6.6} & \bestscore{85.5}{5.4} & \bestscore{91.2}{3.0} & \score{92.8}{2.3} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{62.7}{16.9} & \score{75.0}{2.5} & \score{78.2}{8.4} & \score{86.1}{3.1} & \score{87.8}{3.4} \\
     &  & Pretrain & \bestscore{72.2}{15.8} & \bestscore{81.9}{5.8} & \bestscore{87.5}{4.5} & \bestscore{89.2}{7.0} & \bestscore{91.2}{3.6} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{67.4}{18.2} & \bestscore{79.8}{6.9} & \score{80.5}{4.5} & \bestscore{87.0}{7.6} & \score{86.8}{9.2} \\
     &  & Pretrain & \bestscore{68.2}{17.4} & \score{79.0}{6.9} & \bestscore{83.1}{3.5} & \score{86.4}{4.8} & \bestscore{88.6}{2.5} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{59.2}{9.7} & \score{56.9}{14.4} & \score{77.9}{8.6} & \score{83.8}{6.0} & \score{89.1}{3.5} \\
     &  & Pretrain & \bestscore{76.3}{11.6} & \bestscore{85.1}{5.0} & \bestscore{85.9}{6.9} & \bestscore{93.3}{4.2} & \bestscore{94.3}{3.7} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \bestscore{71.7}{17.5} & \score{81.4}{5.6} & \score{83.1}{5.3} & \score{87.0}{2.9} & \score{89.0}{4.4} \\
     &  & Pretrain & \score{71.4}{15.5} & \bestscore{81.6}{5.9} & \bestscore{86.1}{4.4} & \bestscore{91.3}{3.8} & \bestscore{93.3}{3.0} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{67.6}{13.9} & \score{75.9}{6.7} & \score{78.4}{9.2} & \score{85.3}{2.4} & \score{88.2}{3.2} \\
     &  & Pretrain & \bestscore{83.9}{5.2} & \bestscore{86.1}{6.6} & \bestscore{89.8}{3.4} & \bestscore{93.3}{3.5} & \bestscore{92.2}{3.0} \\
    \midrule
    \multirow{16}{*}{KidRare-Coarse} & \multirow{2}{*}{2DMamba} & Scratch & \score{38.8}{5.3} & \score{24.0}{11.1} & \score{55.8}{11.0} & \score{75.6}{5.8} & \score{79.2}{2.4} \\
     &  & Pretrain & \bestscore{42.0}{12.5} & \bestscore{25.4}{17.6} & \bestscore{61.5}{1.5} & \bestscore{76.6}{4.3} & \bestscore{82.0}{2.4} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \score{39.6}{10.6} & \score{50.9}{10.0} & \score{64.9}{5.6} & \score{77.6}{5.1} & \score{81.2}{5.3} \\
     &  & Pretrain & \bestscore{41.1}{19.4} & \bestscore{58.0}{14.9} & \bestscore{68.0}{6.0} & \bestscore{78.0}{4.7} & \bestscore{83.0}{4.3} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{35.3}{6.2} & \score{46.1}{11.3} & \score{59.6}{4.0} & \score{75.3}{5.0} & \score{82.3}{2.2} \\
     &  & Pretrain & \bestscore{41.4}{9.0} & \bestscore{54.9}{14.6} & \bestscore{66.1}{5.6} & \bestscore{80.7}{4.4} & \bestscore{83.6}{3.0} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{36.0}{7.6} & \score{54.6}{8.9} & \score{63.7}{2.2} & \score{76.0}{1.6} & \score{82.2}{2.4} \\
     &  & Pretrain & \bestscore{40.5}{9.6} & \bestscore{57.9}{11.1} & \bestscore{65.0}{4.5} & \bestscore{79.5}{2.8} & \bestscore{85.3}{2.1} \\
     & \multirow{2}{*}{CLAM} & Scratch & \score{33.9}{12.5} & \score{45.0}{9.4} & \score{58.0}{13.5} & \score{68.1}{9.6} & \score{77.2}{6.9} \\
     &  & Pretrain & \bestscore{34.5}{14.9} & \bestscore{53.4}{10.0} & \bestscore{63.2}{9.1} & \bestscore{74.8}{4.4} & \bestscore{80.3}{3.9} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{35.0}{10.2} & \score{45.8}{10.9} & \score{56.3}{7.4} & \score{74.0}{6.4} & \score{80.2}{3.4} \\
     &  & Pretrain & \bestscore{47.8}{13.5} & \bestscore{61.6}{8.4} & \bestscore{71.4}{4.4} & \bestscore{80.7}{3.5} & \bestscore{84.0}{4.3} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \bestscore{42.1}{8.8} & \score{46.9}{10.7} & \score{56.1}{4.7} & \score{71.2}{5.0} & \score{81.0}{3.5} \\
     &  & Pretrain & \score{41.4}{15.9} & \bestscore{54.2}{9.6} & \bestscore{68.4}{2.5} & \bestscore{81.0}{3.2} & \bestscore{86.5}{1.1} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{40.0}{6.2} & \score{50.2}{9.7} & \score{59.5}{2.4} & \score{67.9}{2.5} & \score{77.4}{2.7} \\
     &  & Pretrain & \bestscore{40.4}{12.4} & \bestscore{58.7}{15.4} & \bestscore{65.5}{8.8} & \bestscore{81.0}{2.7} & \bestscore{83.7}{3.5} \\
    \midrule
    \multirow{16}{*}{KidRare-Fine} & \multirow{2}{*}{2DMamba} & Scratch & \score{20.7}{4.1} & \bestscore{6.1}{4.9} & \bestscore{39.1}{4.5} & \score{43.0}{3.3} & \bestscore{52.5}{1.6} \\
     &  & Pretrain & \bestscore{20.8}{9.2} & \score{5.1}{4.1} & \score{38.8}{6.9} & \bestscore{45.8}{6.2} & \score{50.8}{5.2} \\
     & \multirow{2}{*}{ABMIL} & Scratch & \bestscore{23.2}{10.2} & \score{23.0}{7.4} & \score{32.9}{6.3} & \score{45.3}{6.9} & \score{49.0}{8.2} \\
     &  & Pretrain & \score{21.1}{10.9} & \bestscore{27.3}{6.9} & \bestscore{34.1}{13.4} & \bestscore{46.4}{6.3} & \bestscore{49.2}{5.6} \\
     & \multirow{2}{*}{AEMMIL} & Scratch & \score{19.6}{4.5} & \score{27.7}{8.9} & \score{37.7}{6.6} & \bestscore{50.0}{5.5} & \bestscore{49.7}{5.4} \\
     &  & Pretrain & \bestscore{23.3}{4.9} & \bestscore{31.1}{8.9} & \bestscore{39.2}{7.0} & \score{49.1}{8.5} & \score{48.8}{8.8} \\
     & \multirow{2}{*}{AMDMIL} & Scratch & \score{21.0}{5.6} & \score{31.6}{5.2} & \bestscore{40.8}{5.6} & \score{46.2}{5.1} & \score{51.3}{4.3} \\
     &  & Pretrain & \bestscore{28.4}{2.9} & \bestscore{36.4}{5.4} & \score{39.4}{7.3} & \bestscore{49.2}{4.3} & \bestscore{55.5}{3.5} \\
     & \multirow{2}{*}{CLAM} & Scratch & \bestscore{22.4}{5.8} & \score{25.9}{2.2} & \score{34.8}{2.9} & \bestscore{42.7}{4.9} & \score{48.2}{3.3} \\
     &  & Pretrain & \score{21.9}{9.2} & \bestscore{27.4}{6.5} & \bestscore{35.8}{4.5} & \score{38.7}{8.5} & \bestscore{49.8}{4.9} \\
     & \multirow{2}{*}{GDFMIL} & Scratch & \score{14.6}{4.9} & \score{25.2}{5.7} & \score{33.3}{4.5} & \score{42.6}{6.7} & \score{40.6}{5.3} \\
     &  & Pretrain & \bestscore{24.6}{6.6} & \bestscore{27.0}{5.0} & \bestscore{43.6}{6.9} & \bestscore{44.6}{8.9} & \bestscore{47.0}{8.6} \\
     & \multirow{2}{*}{TransMIL} & Scratch & \score{23.9}{3.3} & \score{31.1}{5.7} & \score{38.0}{2.6} & \score{43.2}{3.7} & \score{50.0}{2.7} \\
     &  & Pretrain & \bestscore{29.5}{7.6} & \bestscore{32.6}{8.3} & \bestscore{40.4}{6.3} & \bestscore{51.8}{5.5} & \bestscore{52.8}{3.9} \\
     & \multirow{2}{*}{WiKG} & Scratch & \score{21.8}{6.6} & \score{25.2}{5.6} & \score{31.0}{3.7} & \score{40.1}{5.4} & \score{47.4}{3.4} \\
     &  & Pretrain & \bestscore{26.1}{5.8} & \bestscore{29.8}{4.7} & \bestscore{40.0}{8.8} & \bestscore{48.6}{5.8} & \bestscore{52.6}{7.5} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lllcccc}
    \toprule
    Dataset & MIL & Teacher & Accuracy & bacc & AUC & F1 \\
    \midrule

    \multirow{12}{*}{BCNB-ER}
    & \multirow{3}{*}{2DMamba}
    & CARE-only & \score{82.0}{2.1} & \textbf{\score{76.6}{1.3}} & \score{86.4}{1.1} & \score{82.5}{1.7} \\
    & & TITAN-only & \score{82.3}{2.2} & \score{74.8}{1.9} & \textbf{\score{86.9}{1.9}} & \score{82.4}{1.6} \\
    & & Both & \textbf{\score{82.7}{1.6}} & \score{74.2}{3.6} & \score{86.2}{1.7} & \textbf{\score{82.6}{1.7}} \\

    & \multirow{3}{*}{CLAM}
    & CARE-only & \textbf{\score{82.8}{2.0}} & \score{75.0}{4.5} & \textbf{\score{85.2}{2.5}} & \textbf{\score{82.8}{2.3}} \\
    & & TITAN-only & \score{81.7}{2.5} & \score{73.9}{3.7} & \score{84.8}{2.9} & \score{81.8}{2.4} \\
    & & Both & \score{80.6}{2.2} & \textbf{\score{75.5}{3.0}} & \score{84.8}{2.4} & \score{81.2}{1.9} \\

    & \multirow{3}{*}{TransMIL}
    & CARE-only & \score{78.9}{2.8} & \score{74.7}{3.6} & \score{83.9}{2.6} & \score{79.8}{2.3} \\
    & & TITAN-only & \textbf{\score{80.1}{4.1}} & \score{73.8}{2.7} & \score{83.1}{2.0} & \textbf{\score{80.6}{3.1}} \\
    & & Both & \score{78.7}{3.0} & \textbf{\score{75.5}{2.4}} & \textbf{\score{84.2}{1.7}} & \score{79.7}{2.4} \\

    & \multirow{3}{*}{WiKG}
    & CARE-only & \textbf{\score{81.0}{1.0}} & \score{74.1}{2.3} & \textbf{\score{85.0}{1.5}} & \textbf{\score{81.3}{0.5}} \\
    & & TITAN-only & \score{78.2}{4.9} & \score{75.6}{3.6} & \score{84.9}{1.5} & \score{79.3}{4.1} \\
    & & Both & \score{78.8}{2.5} & \textbf{\score{75.8}{4.7}} & \score{84.4}{2.9} & \score{79.9}{2.5} \\

    \midrule

    \multirow{12}{*}{BRACS-Fine}
    & \multirow{3}{*}{2DMamba}
    & CARE-only & \textbf{\score{52.4}{3.9}} & \textbf{\score{46.3}{3.6}} & \score{83.5}{1.2} & \score{48.1}{4.4} \\
    & & TITAN-only & \score{50.3}{2.5} & \score{45.2}{2.1} & \textbf{\score{83.6}{1.2}} & \score{46.3}{2.0} \\
    & & Both & \score{52.2}{3.1} & \score{45.9}{3.5} & \score{82.7}{1.8} & \textbf{\score{49.6}{4.0}} \\

    & \multirow{3}{*}{CLAM}
    & CARE-only & \score{48.3}{2.9} & \score{40.8}{3.1} & \score{78.8}{2.3} & \textbf{\score{44.4}{3.0}} \\
    & & TITAN-only & \textbf{\score{48.5}{3.8}} & \score{40.6}{4.9} & \score{80.4}{1.8} & \score{42.9}{3.4} \\
    & & Both & \score{47.4}{4.3} & \textbf{\score{41.4}{4.0}} & \textbf{\score{80.4}{1.4}} & \score{42.3}{3.0} \\

    & \multirow{3}{*}{TransMIL}
    & CARE-only & \score{46.0}{3.3} & \score{40.0}{3.2} & \score{80.5}{1.1} & \score{42.3}{1.6} \\
    & & TITAN-only & \score{44.6}{3.2} & \score{37.2}{4.3} & \score{80.1}{3.5} & \score{41.2}{3.3} \\
    & & Both & \textbf{\score{50.1}{5.0}} & \textbf{\score{43.7}{4.2}} & \textbf{\score{81.4}{1.8}} & \textbf{\score{45.6}{3.2}} \\

    & \multirow{3}{*}{WiKG}
    & CARE-only & \textbf{\score{45.3}{5.4}} & \textbf{\score{39.7}{4.4}} & \textbf{\score{82.2}{1.4}} & \textbf{\score{40.1}{4.3}} \\
    & & TITAN-only & \score{43.7}{6.2} & \score{37.9}{3.8} & \score{81.9}{0.7} & \score{38.4}{6.5} \\
    & & Both & \score{42.1}{5.2} & \score{35.8}{4.2} & \score{81.9}{1.8} & \score{37.8}{4.4} \\

    \midrule

    \multirow{12}{*}{EBrains-IDH}
    & \multirow{3}{*}{2DMamba}
    & CARE-only & \score{93.3}{1.0} & \score{92.9}{1.2} & \score{98.4}{0.6} & \score{93.3}{1.0} \\
    & & TITAN-only & \textbf{\score{93.9}{1.6}} & \textbf{\score{93.7}{1.7}} & \textbf{\score{99.0}{0.2}} & \textbf{\score{93.9}{1.6}} \\
    & & Both & \score{93.2}{1.4} & \score{93.2}{1.6} & \score{98.9}{0.2} & \score{93.2}{1.4} \\

    & \multirow{3}{*}{CLAM}
    & CARE-only & \score{91.1}{2.1} & \score{91.2}{2.0} & \score{97.5}{1.0} & \score{91.1}{2.1} \\
    & & TITAN-only & \textbf{\score{91.6}{1.8}} & \textbf{\score{91.9}{1.6}} & \textbf{\score{97.8}{0.5}} & \textbf{\score{91.6}{1.8}} \\
    & & Both & \score{91.4}{1.8} & \score{91.3}{2.0} & \score{97.5}{0.5} & \score{91.5}{1.8} \\

    & \multirow{3}{*}{TransMIL}
    & CARE-only & \score{91.3}{2.1} & \score{91.9}{1.8} & \score{98.3}{0.6} & \score{91.4}{2.0} \\
    & & TITAN-only & \score{90.8}{2.0} & \score{90.9}{2.2} & \score{97.8}{0.3} & \score{90.8}{2.0} \\
    & & Both & \textbf{\score{91.4}{1.7}} & \textbf{\score{92.5}{1.6}} & \textbf{\score{98.4}{0.2}} & \textbf{\score{91.5}{1.6}} \\

    & \multirow{3}{*}{WiKG}
    & CARE-only & \textbf{\score{93.4}{1.2}} & \textbf{\score{93.3}{1.1}} & \textbf{\score{98.6}{0.3}} & \textbf{\score{93.4}{1.2}} \\
    & & TITAN-only & \score{90.2}{3.0} & \score{90.5}{2.9} & \score{97.6}{1.3} & \score{90.2}{3.0} \\
    & & Both & \score{91.2}{1.4} & \score{91.4}{1.0} & \score{98.2}{0.3} & \score{91.3}{1.4} \\

    \midrule

    \multirow{12}{*}{KidRare-Coarse}
    & \multirow{3}{*}{2DMamba}
    & CARE-only & \score{90.9}{2.1} & \score{89.8}{3.1} & \score{98.5}{0.5} & \score{90.8}{2.1} \\
    & & TITAN-only & \textbf{\score{91.6}{0.7}} & \textbf{\score{90.8}{0.9}} & \score{98.9}{0.2} & \textbf{\score{91.6}{0.7}} \\
    & & Both & \score{90.6}{1.6} & \score{89.3}{1.8} & \textbf{\score{98.9}{0.3}} & \score{90.6}{1.6} \\

    & \multirow{3}{*}{CLAM}
    & CARE-only & \textbf{\score{92.9}{1.6}} & \textbf{\score{91.7}{2.5}} & \textbf{\score{98.8}{0.6}} & \textbf{\score{92.8}{1.6}} \\
    & & TITAN-only & \score{92.3}{1.1} & \score{91.0}{1.6} & \score{98.5}{0.5} & \score{92.3}{1.1} \\
    & & Both & \score{90.8}{2.3} & \score{88.2}{3.1} & \score{98.3}{0.7} & \score{90.7}{2.3} \\

    & \multirow{3}{*}{TransMIL}
    & CARE-only & \score{92.2}{2.1} & \score{91.6}{2.0} & \score{99.0}{0.2} & \score{92.2}{2.1} \\
    & & TITAN-only & \textbf{\score{92.9}{1.7}} & \score{91.5}{1.7} & \score{99.0}{0.1} & \textbf{\score{92.9}{1.7}} \\
    & & Both & \score{92.0}{2.8} & \textbf{\score{92.5}{2.4}} & \textbf{\score{99.0}{0.2}} & \score{92.0}{2.9} \\

    & \multirow{3}{*}{WiKG}
    & CARE-only & \score{90.5}{1.9} & \score{88.9}{3.2} & \textbf{\score{98.5}{0.3}} & \score{90.5}{2.0} \\
    & & TITAN-only & \textbf{\score{90.9}{1.3}} & \textbf{\score{89.8}{1.6}} & \score{98.5}{0.2} & \textbf{\score{91.0}{1.1}} \\
    & & Both & \score{90.2}{1.2} & \score{88.7}{1.9} & \score{98.3}{0.3} & \score{90.2}{1.2} \\

    \bottomrule
  \end{tabular}
